Hyperbolic monodromy groups for the hypergeometric equation and Cartan involutions

We give a criterion which ensures that a group generated by Cartan involutions in the automorph group of a rational quadratic form of signature (n-1,1) is "thin", namely it is of infinite index in the latter. It is based on a graph defined on the integral Cartan root vectors, as well as Vinberg's theory of hyperbolic reflection groups. The criterion is shown to be robust for showing that many hyperbolic hypergeometric groups for n_F_(n-1) are thin.

==> (inline-0) <==
\begin{longtable}[h]{| l | l | p{2.3cm} | l | p{1cm} |}
    \hline
   $(\alpha,\beta)$&$(\alpha,\beta)$ with shift by $\nicefrac{1}{2}$&Factors&Family&Thin\\ \hline 
    \pbox{20cm}{${\scriptstyle \alpha=}(\frac{1}{2},\frac{1}{2},\frac{1}{2})$ \\ ${\scriptstyle \beta=}(0,0,0)$}&\pbox{20cm}{${\scriptstyle \alpha=}(0,0,0)$\\ ${\scriptstyle \beta=}(\frac{1}{2},\frac{1}{2},\frac{1}{2})$}&8&$\mathcal N_4(1,1,3)$&No\\ \hline
   
    \pbox{20cm}{${\scriptstyle \alpha=}(\frac{1}{3},\frac{1}{2},\frac{2}{3})$ \\ ${\scriptstyle \beta=}(0,0,0)$}&\pbox{20cm}{${\scriptstyle \alpha=}(0,\frac{1}{6},\frac{5}{6})$ \\ ${\scriptstyle \beta=}(\frac{1}{2},\frac{1}{2},\frac{1}{2})$}&24, 72&$\mathcal N_3(1,2,3)$&No \\ \hline
   
    \pbox{20cm}{${\scriptstyle \alpha=}(\frac{1}{4},\frac{1}{2},\frac{3}{4})$ \\ ${\scriptstyle \beta=}(0,0,0)$}&\pbox{20cm}{${\scriptstyle \alpha=}(0, \frac{1}{4},\frac{3}{4})$ \\ ${\scriptstyle \beta=}(\frac{1}{2},\frac{1}{2},\frac{1}{2})$}&8, 8&$\mathcal N_3(1,1,3)$&No \\ \hline
   
    \pbox{20cm}{${\scriptstyle \alpha=}(\frac{1}{6},\frac{1}{2},\frac{5}{6})$ \\ ${\scriptstyle \beta=}(0,0,0)$}&\pbox{20cm}{${\scriptstyle \alpha=}(0,\frac{1}{3},\frac{2}{3})$ \\ ${\scriptstyle \beta=}(\frac{1}{2},\frac{1}{2},\frac{1}{2})$}&8, 8&$\mathcal N_2(1,2,3)$&No \\ \hline
   
    \pbox{20cm}{${\scriptstyle \alpha=}(\frac{1}{3},\frac{1}{2},\frac{2}{3})$ \\ ${\scriptstyle \beta=}(0,\frac{1}{4},\frac{3}{4})$}& \pbox{20cm}{${\scriptstyle \alpha=}(0,\frac{1}{6},\frac{5}{6})$ \\ ${\scriptstyle \beta=}(\frac{1}{4},\frac{1}{2},\frac{3}{4})$}&12, 12&$\mathcal N_1(1,1,3)$&No\\ \hline
   
    \pbox{20cm}{${\scriptstyle \alpha=}(\frac{1}{3},\frac{1}{2},\frac{2}{3})$ \\ ${\scriptstyle \beta=}(0,\frac{1}{6},\frac{5}{6})$}&\pbox{20cm}{${\scriptstyle \alpha=}(0,\frac{1}{6},\frac{5}{6})$ \\ ${\scriptstyle \beta=}(\frac{1}{3},\frac{1}{2},\frac{2}{3})$}&3&$\mathcal N_2(1,1,3)$&No \\ \hline

    \pbox{20cm}{${\scriptstyle \alpha=}(0,\frac{1}{10},\frac{3}{10},\frac{7}{10},\frac{9}{10})$ \\ ${\scriptstyle \beta=}(\frac{1}{8},\frac{ 3}{8},\frac{ 1}{2},\frac{ 5}{8},\frac{ 7}{8})$}&\pbox{20cm}{${\scriptstyle \alpha=}(\frac{1}{5},\frac{2}{5},\frac{1}{2},\frac{3}{5},\frac{4}{5})$ \\ ${\scriptstyle \beta=}(0,\frac{1}{8},\frac{ 3}{8},\frac{ 5}{8},\frac{ 7}{8})$}&20&$\mathcal M_1(1,5)$&Yes\\ \hline
   
    \pbox{20cm}{${\scriptstyle \alpha=}(0,\frac{1}{10},\frac{3}{10},\frac{7}{10},\frac{9}{10})$ \\ ${\scriptstyle \beta=}(\frac{1}{4},\frac{ 1}{3},\frac{ 1}{2},\frac{ 2}{3},\frac{ 3}{4})$}&\pbox{20cm}{${\scriptstyle \alpha=}(\frac{1}{5},\frac{2}{5},\frac{1}{2},\frac{3}{5},\frac{4}{5})$ \\ ${\scriptstyle \beta=}(0,\frac{1}{6},\frac{ 1}{4},\frac{ 3}{4},\frac{ 5}{6})$}&60&$\mathcal M_1(3,5)$&Yes \\ \hline
   
    \pbox{20cm}{${\scriptstyle \alpha=}(0,\frac{1}{6},\frac{ 1}{3},\frac{ 2}{3},\frac{ 5}{6})$ \\ ${\scriptstyle \beta=}(\frac{1}{5},\frac{ 2}{5},\frac{ 1}{2},\frac{ 3}{5},\frac{ 4}{5})$}& \pbox{20cm}{${\scriptstyle \alpha=}(\frac{1}{6},\frac{ 1}{3},\frac{1}{2},\frac{ 2}{3},\frac{ 5}{6})$ \\ ${\scriptstyle \beta=}(0,\frac{1}{10},\frac{3}{10},\frac{7}{10},\frac{9}{10})$}&30&$\mathcal N_1(1,5,5)$&Yes\footnote{In his recent thesis, H.~Park \cite{park} shows that this $H(\alpha,\beta)$ is geometrically finite and determines a presentation for it.}\\ \hline
   
    \pbox{20cm}{${\scriptstyle \alpha=}(\frac{1}{8},\frac{ 3}{8},\frac{ 1}{2},\frac{ 5}{8},\frac{ 7}{8})$ \\ ${\scriptstyle \beta=}(0,0,0,\frac{1}{6},\frac{ 5}{6})$}&\pbox{20cm}{${\scriptstyle \alpha=}(0,\frac{1}{8},\frac{ 3}{8},\frac{ 5}{8},\frac{ 7}{8})$ \\ ${\scriptstyle \beta=}(\frac{1}{3},\frac{ 1}{2},\frac{ 1}{2},\frac{ 1}{2},\frac{2}{3})$}&2, 2, 48&$\mathcal M_2(1,5)$&?\\ \hline
   
    \pbox{20cm}{${\scriptstyle \alpha=}(\frac{1}{8},\frac{ 3}{8},\frac{ 1}{2},\frac{ 5}{8},\frac{ 7}{8})$ \\ ${\scriptstyle \beta=}(0,0,0,\frac{1}{3},\frac{ 2}{3})$}&\pbox{20cm}{${\scriptstyle \alpha=}(0,\frac{1}{8},\frac{ 3}{8},\frac{ 5}{8},\frac{ 7}{8})$ \\ ${\scriptstyle \beta=}(\frac{1}{6},\frac{ 1}{2},\frac{ 1}{2},\frac{ 1}{2},\frac{ 5}{6})$}&2, 2, 16&$\mathcal M_2(3,5)$&Yes\\ \hline
  
      \pbox{20cm}{${\scriptstyle \alpha=}(0,\frac{1}{6},\frac{ 1}{3},\frac{ 2}{3},\frac{ 5}{6})$ \\ ${\scriptstyle \beta=}(\frac{1}{4},\frac{ 1}{2},\frac{ 1}{2},\frac{ 1}{2},\frac{ 3}{4})$}& \pbox{20cm}{${\scriptstyle \alpha=}(\frac{1}{6},\frac{ 1}{3},\frac{1}{2},\frac{ 2}{3},\frac{ 5}{6})$ \\ ${\scriptstyle \beta=}(0,0,0,\frac{1}{4},\frac{ 3}{4})$}&3, 144&\pbox{20cm}{$\mathcal N_2(1,2,5)$,\\$\mathcal N_3(1,2,5)$}&?\\ \hline

    \pbox{20cm}{${\scriptstyle \alpha=}(0,\frac{1}{5},\frac{ 2}{5},\frac{ 3}{5},\frac{ 4}{5})$ \\ ${\scriptstyle \beta=}(\frac{1}{4},\frac{ 1}{2},\frac{ 1}{2},\frac{ 1}{2},\frac{ 3}{4})$}&\pbox{20cm}{${\scriptstyle \alpha=}(\frac{1}{10},\frac{3}{10},\frac{ 1}{2},\frac{ 7}{10},\frac{ 9}{10})$ \\ ${\scriptstyle \beta=}(0,0,0,\frac{1}{4},\frac{ 3}{4})$}&16&$\mathcal N_2(1,4,5)$&Yes \\ \hline
    
    \pbox{20cm}{${\scriptstyle \alpha=}(0,\frac{1}{5},\frac{ 2}{5},\frac{ 3}{5},\frac{ 4}{5})$ \\ ${\scriptstyle \beta=}(\frac{1}{3},\frac{ 1}{2},\frac{ 1}{2},\frac{ 1}{2},\frac{ 2}{3})$}&\pbox{20cm}{${\scriptstyle \alpha=}(\frac{1}{10},\frac{3}{10},\frac{ 1}{2},\frac{ 7}{10},\frac{ 9}{10})$ \\ ${\scriptstyle \beta=}(0,0,0,\frac{1}{6},\frac{ 5}{6})$}&24&$\mathcal N_2(2,4,5)$&Yes\\ \hline

        \pbox{20cm}{${\scriptstyle \alpha=}(\frac{1}{5},\frac{ 2}{5},\frac{ 1}{2},\frac{ 3}{5},\frac{ 4}{5})$ \\ ${\scriptstyle \beta=}(0,0,0,\frac{1}{4},\frac{ 3}{4})$}&\pbox{20cm}{${\scriptstyle \alpha=}(0,\frac{1}{10},\frac{3}{10},\frac{ 7}{10},\frac{ 9}{10})$ \\ ${\scriptstyle \beta=}(\frac{1}{4},\frac{ 1}{2},\frac{ 1}{2},\frac{ 1}{2},\frac{ 3}{4})$}&5, 5, 80&$\mathcal N_3(1,4,5)$&?\\ \hline
        
        \pbox{20cm}{${\scriptstyle \alpha=}(\frac{1}{5},\frac{ 2}{5},\frac{ 1}{2},\frac{ 3}{5},\frac{ 4}{5})$ \\ ${\scriptstyle \beta=}(0,0,0,\frac{1}{3},\frac{ 2}{3})$}&\pbox{20cm}{${\scriptstyle \alpha=}(0,\frac{1}{10},\frac{3}{10},\frac{ 7}{10},\frac{ 9}{10})$ \\ ${\scriptstyle \beta=}(\frac{1}{6},\frac{ 1}{2},\frac{ 1}{2},\frac{ 1}{2},\frac{ 5}{6})$}&5, 5, 40&$\mathcal N_3(2,4,5)$&?\\ \hline

    \pbox{20cm}{${\scriptstyle \alpha=}(\frac{1}{6},\frac{ 1}{2},\frac{ 1}{2},\frac{ 1}{2},\frac{ 5}{6})$ \\ ${\scriptstyle \beta=}(0,0,0,\frac{1}{4},\frac{ 3}{4})$}&\pbox{20cm}{${\scriptstyle \alpha=}(0,0,0,\frac{1}{3},\frac{ 2}{3})$ \\ ${\scriptstyle \beta=}(\frac{1}{4},\frac{ 1}{2},\frac{ 1}{2},\frac{ 1}{2},\frac{ 3}{4})$}&4, 32, 32&\pbox{20cm}{$\mathcal M_3(1,5)$,\\$\mathcal N_4(1,3,5)$}&?$^\ast$\\ \hline

        \pbox{20cm}{${\scriptstyle \alpha=}(\frac{1}{2},\frac{1}{12},\frac{5}{12},\frac{7}{12}\frac{11}{12})$ \\ ${\scriptstyle \beta=}(0,0,0,\frac{1}{3},\frac{2}{3})$}&\pbox{20cm}{${\scriptstyle \alpha=}(0,\frac{1}{12},\frac{5}{12},\frac{7}{12}\frac{11}{12})$ \\ ${\scriptstyle \beta=}(\frac{1}{6},\frac{1}{2},\frac{1}{2},\frac{1}{2},\frac{5}{6})$}&$2,2,8$& Sporadic &Yes \\ \hline
        
        \pbox{20cm}{${\scriptstyle \alpha=}(0,\frac{1}{12},\frac{5}{12},\frac{7}{12},\frac{11}{12})$ \\ ${\scriptstyle \beta=}(\frac{1}{3},\frac{ 1}{2},\frac{ 1}{2},\frac{ 1}{2},\frac{ 2}{3})$}&\pbox{20cm}{${\scriptstyle \alpha=}(\frac{1}{12},\frac{5}{12},\frac{ 1}{2},\frac{7}{12},\frac{11}{12})$ \\ ${\scriptstyle \beta=}(0,0,0,\frac{1}{6},\frac{ 5}{6})$}&2, 2, 24&Sporadic&?\\ \hline
        
        \pbox{20cm}{${\scriptstyle \alpha=}(\frac{1}{12},\frac{5}{12},\frac{1}{2},\frac{ 7}{12},\frac{11}{12})$ \\ ${\scriptstyle \beta=}(0,0,0,\frac{1}{4},\frac{ 3}{4})$}&\pbox{20cm}{${\scriptstyle \alpha=}(0,\frac{1}{12},\frac{5}{12},\frac{1}{2},\frac{ 7}{12},\frac{11}{12})$ \\ ${\scriptstyle \beta=}(\frac{1}{4},\frac{ 1}{2},\frac{ 1}{2},\frac{ 1}{2},\frac{ 3}{4})$}&3, 48&Sporadic&?\\ \hline
    
    \pbox{20cm}{${\scriptstyle \alpha=}(0,\frac{1}{14},\frac{3}{14},\frac{5}{14},\frac{9}{14},\frac{11}{14},\frac{13}{14})$ \\ ${\scriptstyle \beta=}(\frac{1}{12},\frac{1}{4},\frac{ 5}{12},\frac{1}{2},\frac{ 7}{12},\frac{3}{4},\frac{11}{12})$}&\pbox{20cm}{${\scriptstyle \alpha=}(\frac{1}{7},\frac{2}{7},\frac{3}{7},\frac{1}{2},\frac{4}{7},\frac{5}{7},\frac{6}{7})$ \\ ${\scriptstyle \beta=}(0,\frac{1}{12},\frac{1}{4},\frac{ 5}{12},\frac{ 7}{12},\frac{3}{4},\frac{11}{12})$}&28&$\mathcal M_1(1,7)$&Yes\\ \hline
    
    \pbox{20cm}{${\scriptstyle \alpha=}(0,\frac{1}{14},\frac{3}{14},\frac{5}{14},\frac{9}{14},\frac{11}{14},\frac{13}{14})$ \\ ${\scriptstyle \beta=}(\frac{1}{8},\frac{ 1}{3},\frac{ 3}{8},\frac{ 1}{2},\frac{ 5}{8},\frac{ 2}{3},\frac{ 7}{8})$}&\pbox{20cm}{${\scriptstyle \alpha=}(\frac{1}{7},\frac{2}{7},\frac{3}{7},\frac{1}{2},\frac{4}{7},\frac{5}{7},\frac{6}{7})$ \\ ${\scriptstyle \beta=}(0,\frac{1}{8},\frac{ 1}{6},\frac{ 3}{8},\frac{ 5}{8},\frac{5}{6},\frac{ 7}{8})$}&84&$\mathcal M_1(3,7)$&Yes\\ \hline
    
    \pbox{20cm}{${\scriptstyle \alpha=}(0,\frac{1}{14},\frac{3}{14},\frac{5}{14},\frac{9}{14},\frac{11}{14},\frac{13}{14})$ \\ ${\scriptstyle \beta=}(\frac{1}{5},\frac{ 1}{4},\frac{ 2}{5},\frac{ 1}{2},\frac{ 3}{5},\frac{ 3}{4},\frac{ 4}{5})$}&\pbox{20cm}{${\scriptstyle \alpha=}(\frac{1}{7},\frac{2}{7},\frac{3}{7},\frac{1}{2},\frac{4}{7},\frac{5}{7},\frac{6}{7})$ \\ ${\scriptstyle \beta=}(0,\frac{1}{10},\frac{ 1}{4},\frac{ 3}{10},\frac{ 7}{10},\frac{ 3}{4},\frac{ 9}{10})$}&140&$\mathcal M_1(5,7)$&Yes\\ \hline
    
    \pbox{20cm}{${\scriptstyle \alpha=}(0,\frac{1}{8},\frac{ 1}{4},\frac{ 3}{8},\frac{ 5}{8},\frac{ 3}{4},\frac{ 7}{8})$ \\ ${\scriptstyle \beta=}(\frac{1}{7},\frac{ 2}{7},\frac{ 3}{7},\frac{ 1}{2},\frac{ 4}{7},\frac{ 5}{7},\frac{ 6}{7})$}& \pbox{20cm}{${\scriptstyle \alpha=}(\frac{1}{8},\frac{ 1}{4},\frac{ 3}{8},\frac{1}{2},\frac{ 5}{8},\frac{ 3}{4},\frac{ 7}{8})$ \\ ${\scriptstyle \beta=}(0,\frac{1}{14},\frac{3}{14},\frac{5}{14},\frac{9}{14},\frac{11}{14},\frac{13}{14})$}&56&$\mathcal N_1(1,7,7)$&Yes\\ \hline
    
    \pbox{20cm}{${\scriptstyle \alpha=}(0,\frac{1}{8},\frac{ 1}{4},\frac{ 3}{8},\frac{ 5}{8},\frac{ 3}{4},\frac{ 7}{8})$ \\ ${\scriptstyle \beta=}(\frac{1}{5},\frac{ 1}{3},\frac{ 2}{5},\frac{ 1}{2},\frac{ 3}{5},\frac{ 2}{3},\frac{ 4}{5})$}&\pbox{20cm}{${\scriptstyle \alpha=}(\frac{1}{8},\frac{ 1}{4},\frac{ 3}{8},\frac{1}{2},\frac{ 5}{8},\frac{ 3}{4},\frac{ 7}{8})$ \\ ${\scriptstyle \beta=}(0,\frac{1}{10},\frac{ 1}{6},\frac{ 3}{10},\frac{ 7}{10},\frac{ 5}{6},\frac{ 9}{10})$}&120&$\mathcal N_1(3,7,7)$&Yes\\ \hline
    
    \pbox{20cm}{${\scriptstyle \alpha=}(\frac{1}{12},\frac{1}{4},\frac{ 5}{12},\frac{1}{2},\frac{ 7}{12},\frac{3}{4},\frac{11}{12})$ \\ ${\scriptstyle \beta=}(0,0,0,\frac{1}{10},\frac{3}{10},\frac{7}{10},\frac{9}{10})$}&\pbox{20cm}{${\scriptstyle \alpha=}(0,\frac{1}{12},\frac{1}{4},\frac{ 5}{12},\frac{ 7}{12},\frac{3}{4},\frac{11}{12})$ \\ ${\scriptstyle \beta=}(\frac{1}{5},\frac{2}{5},\frac{ 1}{2},\frac{ 1}{2},\frac{ 1}{2},\frac{3}{5},\frac{4}{5})$}&2, 2, 80&$\mathcal M_2(1,7)$&?\\ \hline
    
    \pbox{20cm}{${\scriptstyle \alpha=}(\frac{1}{12},\frac{1}{4},\frac{ 5}{12},\frac{1}{2},\frac{ 7}{12},\frac{3}{4},\frac{11}{12})$ \\ ${\scriptstyle \beta=}(0,0,0,\frac{   1}{8},\frac{ 3}{8},\frac{ 5}{8},\frac{ 7}{8})$}&\pbox{20cm}{${\scriptstyle \alpha=}(0,\frac{1}{12},\frac{1}{4},\frac{ 5}{12},\frac{ 7}{12},\frac{3}{4},\frac{11}{12})$ \\ ${\scriptstyle \beta=}(\frac{   1}{8},\frac{ 3}{8},\frac{1}{2},\frac{1}{2},\frac{1}{2},\frac{ 5}{8},\frac{ 7}{8})$}&4, 4, 32&$\mathcal M_2(2,7)$&?\\ \hline
    
    \pbox{20cm}{${\scriptstyle \alpha=}(\frac{1}{12},\frac{1}{4},\frac{ 5}{12},\frac{1}{2},\frac{ 7}{12},\frac{3}{4},\frac{11}{12})$ \\ ${\scriptstyle \beta=}(0,0,0,\frac{1}{5},\frac{ 2}{5},\frac{ 3}{5},\frac{ 4}{5})$}&\pbox{20cm}{${\scriptstyle \alpha=}(0,\frac{1}{12},\frac{1}{4},\frac{ 5}{12},\frac{ 7}{12},\frac{3}{4},\frac{11}{12})$ \\ ${\scriptstyle \beta=}(\frac{1}{10},\frac{ 3}{10},\frac{ 1}{2},\frac{ 1}{2},\frac{ 1}{2},\frac{ 7}{10},\frac{ 9}{10})$}&2, 2, 16&$\mathcal M_2(5,7)$&Yes\\ \hline
    
        \pbox{20cm}{${\scriptstyle \alpha=}(0,\frac{1}{9},\frac{ 2}{9},\frac{ 4}{9},\frac{ 5}{9},\frac{ 7}{9},\frac{ 8}{9})$ \\ ${\scriptstyle \beta=}(\frac{1}{6},\frac{ 1}{3},\frac{ 1}{2},\frac{ 1}{2},\frac{ 1}{2},\frac{ 2}{3},\frac{ 5}{6})$}&\pbox{20cm}{${\scriptstyle \alpha=}(\frac{1}{18},\frac{ 5}{18},\frac{ 7}{18},\frac{1}{2},\frac{ 11}{18},\frac{ 13}{18},\frac{ 17}{18})$ \\ ${\scriptstyle \beta=}(0,0,0,\frac{1}{6},\frac{ 1}{3},\frac{ 2}{3},\frac{ 5}{6})$}&3, 72&$\mathcal N_2(1,2,7)$&?\\ \hline
    
        \pbox{20cm}{${\scriptstyle \alpha=}(0,\frac{1}{8},\frac{ 1}{4},\frac{ 3}{8},\frac{ 5}{8},\frac{ 3}{4},\frac{ 7}{8})$ \\ ${\scriptstyle \beta=}(\frac{1}{6},\frac{ 1}{3},\frac{ 1}{2},\frac{ 1}{2},\frac{ 1}{2},\frac{ 2}{3},\frac{ 5}{6})$}&\pbox{20cm}{${\scriptstyle \alpha=}(\frac{1}{8},\frac{ 1}{4},\frac{ 3}{8},\frac{1}{2},\frac{ 5}{8},\frac{ 3}{4},\frac{ 7}{8})$ \\ ${\scriptstyle \beta=}(0,0,0,\frac{1}{6},\frac{ 1}{3},\frac{ 2}{3},\frac{ 5}{6})$}&4, 4, 96&\pbox{20cm}{$\mathcal N_2(1,3,7)$,\\$\mathcal N_3(1,3,7)$}&?\\ \hline
    
    \pbox{20cm}{${\scriptstyle \alpha=}(0,\frac{1}{7},\frac{ 2}{7},\frac{ 3}{7},\frac{ 4}{7},\frac{ 5}{7},\frac{ 6}{7})$ \\ ${\scriptstyle \beta=}(\frac{1}{6},\frac{ 1}{3},\frac{ 1}{2},\frac{ 1}{2},\frac{ 1}{2},\frac{ 2}{3},\frac{ 5}{6})$}&\pbox{20cm}{${\scriptstyle \alpha=}(\frac{1}{14},\frac{3}{14},\frac{5}{14},\frac{1}{2},\frac{9}{14},\frac{11}{14},\frac{13}{14})$ \\ ${\scriptstyle \beta=}(0,0,0,\frac{1}{6},\frac{ 1}{3},\frac{ 2}{3},\frac{ 5}{6})$}&24&$\mathcal N_2(1,6,7)$&Yes\\ \hline
    
    \pbox{20cm}{${\scriptstyle \alpha=}(0,\frac{1}{7},\frac{ 2}{7},\frac{ 3}{7},\frac{ 4}{7},\frac{ 5}{7},\frac{ 6}{7})$ \\ ${\scriptstyle \beta=}(\frac{1}{5},\frac{ 2}{5},\frac{ 1}{2},\frac{ 1}{2},\frac{ 1}{2},\frac{ 3}{5},\frac{ 4}{5})$}&\pbox{20cm}{${\scriptstyle \alpha=}(\frac{1}{14},\frac{3}{14},\frac{5}{14},\frac{1}{2},\frac{9}{14},\frac{11}{14},\frac{13}{14})$ \\ ${\scriptstyle \beta=}(0,0,0,\frac{1}{10},\frac{ 3}{10},\frac{ 7}{10},\frac{ 9}{10})$}&40&$\mathcal N_2(2,6,7)$&Yes\\ \hline
    
    \pbox{20cm}{${\scriptstyle \alpha=}(0,\frac{1}{7},\frac{ 2}{7},\frac{ 3}{7},\frac{ 4}{7},\frac{ 5}{7},\frac{ 6}{7})$ \\ ${\scriptstyle \beta=}(\frac{1}{4},\frac{ 1}{3},\frac{ 1}{2},\frac{ 1}{2},\frac{ 1}{2},\frac{ 2}{3},\frac{ 3}{4})$}&\pbox{20cm}{${\scriptstyle \alpha=}(\frac{1}{14},\frac{3}{14},\frac{5}{14},\frac{1}{2},\frac{9}{14},\frac{11}{14},\frac{13}{14})$ \\ ${\scriptstyle \beta=}(0,0,0,\frac{1}{6},\frac{ 1}{4},\frac{ 3}{4},\frac{5}{6})$}&48&$\mathcal N_2(3,6,7)$&Yes\\ \hline

        \pbox{20cm}{${\scriptstyle \alpha=}(\frac{1}{9},\frac{2}{9},\frac{4}{9},\frac{1}{2},\frac{5}{9},\frac{7}{9},\frac{8}{9})$ \\ ${\scriptstyle \beta=}(0,0,0,\frac{  1}{6},\frac{1}{3},\frac{2}{3},\frac{5}{6})$}&\pbox{20cm}{${\scriptstyle \alpha=}(0,\frac{1}{18},\frac{ 5}{18},\frac{ 7}{18},\frac{ 11}{18},\frac{ 13}{18},\frac{ 17}{18})$ \\ ${\scriptstyle \beta=}(\frac{  1}{6},\frac{1}{3},\frac{1}{2},\frac{1}{2},\frac{1}{2},\frac{2}{3},\frac{5}{6})$}&3, 3, 3, 3, 3, 24&$\mathcal N_3(1,2,7)$&?\\ \hline

            \pbox{20cm}{${\scriptstyle \alpha=}(\frac{1}{7},\frac{ 2}{7},\frac{ 3}{7},\frac{ 1}{2},\frac{ 4}{7},\frac{ 5}{7},\frac{ 6}{7})$ \\ ${\scriptstyle \beta=}(0,0,0,\frac{1}{6},\frac{ 1}{3},\frac{ 2}{3},\frac{ 5}{6})$}&\pbox{20cm}{${\scriptstyle \alpha=}(0,\frac{1}{14},\frac{ 3}{14},\frac{ 5}{14},\frac{ 9}{14},\frac{ 11}{14},\frac{ 13}{14})$ \\ ${\scriptstyle \beta=}(\frac{1}{6},\frac{ 1}{3},\frac{1}{2},\frac{1}{2},\frac{1}{2},\frac{ 2}{3},\frac{ 5}{6})$}&7, 7, 168&$\mathcal N_3(1,6,7)$&?\\ \hline
    
        \pbox{20cm}{${\scriptstyle \alpha=}(\frac{1}{7},\frac{ 2}{7},\frac{ 3}{7},\frac{ 1}{2},\frac{ 4}{7},\frac{ 5}{7},\frac{ 6}{7})$ \\ ${\scriptstyle \beta=}(0,0,0,\frac{1}{5},\frac{ 2}{5},\frac{ 3}{5},\frac{ 4}{5})$}&\pbox{20cm}{${\scriptstyle \alpha=}(0,\frac{1}{14},\frac{ 3}{14},\frac{ 5}{14},\frac{ 9}{14},\frac{ 11}{14},\frac{ 13}{14})$ \\ ${\scriptstyle \beta=}(\frac{1}{10},\frac{ 3}{10},\frac{ 1}{2},\frac{ 1}{2},\frac{ 1}{2},\frac{ 7}{10},\frac{ 9}{10})$}&7, 7, 56&$\mathcal N_3(2,6,7)$&?\\ \hline
    
    \pbox{20cm}{${\scriptstyle \alpha=}(\frac{1}{7},\frac{ 2}{7},\frac{ 3}{7},\frac{ 1}{2},\frac{ 4}{7},\frac{ 5}{7},\frac{ 6}{7})$ \\ ${\scriptstyle \beta=}(0,0,0,\frac{1}{4},\frac{ 1}{3},\frac{ 2}{3},\frac{ 3}{4})$}&\pbox{20cm}{${\scriptstyle \alpha=}(0,\frac{1}{14},\frac{ 3}{14},\frac{ 5}{14},\frac{ 9}{14},\frac{ 11}{14},\frac{ 13}{14})$ \\ ${\scriptstyle \beta=}(\frac{1}{6},\frac{1}{4},\frac{1}{2},\frac{1}{2},\frac{1}{2},\frac{ 3}{4},\frac{5}{6})$}&7, 7, 112&$\mathcal N_3(3,6,7)$&?\\ \hline
    
    \pbox{20cm}{${\scriptstyle \alpha=}(\frac{1}{10},\frac{3}{10},\frac{1}{2},\frac{ 1}{2},\frac{ 1}{2},\frac{ 7}{10},\frac{9}{10})$ \\ ${\scriptstyle \beta=}(0,0,0,\frac{1}{8},\frac{ 3}{8},\frac{ 5}{8},\frac{ 7}{8})$}&\pbox{20cm}{${\scriptstyle \alpha=}(0,0,0,\frac{1}{5},\frac{ 2}{5},\frac{ 3}{5},\frac{ 4}{5})$ \\ ${\scriptstyle \beta=}(\frac{1}{8},\frac{ 3}{8},\frac{1}{2},\frac{1}{2},\frac{1}{2},\frac{ 5}{8},\frac{ 7}{8})$}&4, 32, 32&$\mathcal M_3(1,7)$&?$^\ast$\\ \hline
    
    \pbox{20cm}{${\scriptstyle \alpha=}(\frac{1}{10},\frac{3}{10},\frac{1}{2},\frac{ 1}{2},\frac{ 1}{2},\frac{ 7}{10},\frac{9}{10})$ \\ ${\scriptstyle \beta=}(0,0,0,\frac{1}{4},\frac{ 1}{3},\frac{ 2}{3},\frac{ 3}{4})$}& \pbox{20cm}{${\scriptstyle \alpha=}(0,0,0,\frac{1}{5},\frac{ 2}{5},\frac{ 3}{5},\frac{ 4}{5})$ \\ ${\scriptstyle \beta=}(\frac{1}{6},\frac{1}{4},\frac{1}{2},\frac{1}{2},\frac{1}{2},\frac{ 3}{4},\frac{5}{6})$}&4, 32, 32&$\mathcal M_3(3,7)$&?$^\ast$\\ \hline
    
    \pbox{20cm}{${\scriptstyle \alpha=}(\frac{1}{6},\frac{ 1}{3},\frac{ 1}{2},\frac{ 1}{2},\frac{ 1}{2},\frac{ 2}{3},\frac{ 5}{6})$ \\ ${\scriptstyle \beta=}(0,0,0,\frac{1}{5},\frac{ 2}{5},\frac{ 3}{5},\frac{ 4}{5})$}&\pbox{20cm}{${\scriptstyle \alpha=}(0,0,0,\frac{1}{6},\frac{ 1}{3},\frac{ 2}{3},\frac{ 5}{6})$ \\ ${\scriptstyle \beta=}(\frac{1}{10},\frac{ 3}{10},\frac{1}{2},\frac{1}{2},\frac{1}{2},\frac{ 7}{10},\frac{ 9}{10})$}&2, 48, 144&$\mathcal N_4(1,5,7)$&?$^\ast$\\ \hline

       \pbox{20cm}{${\scriptstyle \alpha=}(\frac{1}{12},\frac{1}{3},\frac{5}{12},\frac{1}{2},\frac{7}{12},\frac{2}{3},\frac{11}{12})$ \\ ${\scriptstyle \beta=}(0,0,0,\frac{1}{8},\frac{3}{8},\frac{5}{8},\frac{7}{8})$}&\pbox{20cm}{${\scriptstyle \alpha=}(0,\frac{1}{12},\frac{1}{6},\frac{5}{12},\frac{7}{12},\frac{5}{6},\frac{11}{12})$ \\ ${\scriptstyle \beta=}(\frac{1}{8},\frac{3}{8},\frac{1}{2},\frac{1}{2},\frac{1}{2},\frac{5}{8},\frac{7}{8})$}&     3, 144 & Sporadic &? \\ \hline
      
      \pbox{20cm}{${\scriptstyle \alpha=}(\frac{1}{12},\frac{1}{3},\frac{5}{12},\frac{1}{2},\frac{7}{12},\frac{2}{3},\frac{11}{12})$ \\ ${\scriptstyle \beta=}(0,0,0,\frac{1}{5},\frac{2}{5},\frac{3}{5},\frac{4}{5})$}&\pbox{20cm}{${\scriptstyle \alpha=}(0,\frac{1}{12},\frac{1}{6},\frac{5}{12},\frac{7}{12},\frac{5}{6},\frac{11}{12})$ \\ ${\scriptstyle \beta=}(\frac{1}{10},\frac{ 3}{10},\frac{1}{2},\frac{1}{2},\frac{1}{2},\frac{ 7}{10},\frac{ 9}{10})$}&      3, 72& Sporadic &? \\ \hline
    
    \pbox{20cm}{${\scriptstyle \alpha=}(\frac{1}{9},\frac{2}{9},\frac{4}{9},\frac{1}{2},\frac{5}{9},\frac{7}{9},\frac{8}{9})$ \\ ${\scriptstyle \beta=}(0,0,0,\frac{1}{6},\frac1{4},\frac{3}{4},\frac{5}{6})$}& \pbox{20cm}{${\scriptstyle \alpha=}(0,\frac{1}{18},\frac{ 5}{18},\frac{ 7}{18},\frac{ 11}{18},\frac{ 13}{18},\frac{ 17}{18})$ \\ ${\scriptstyle \beta=}(\frac{1}{4},\frac{1}{3},\frac{1}{2},\frac{1}{2},\frac{1}{2},\frac{2}{3},\frac{3}{4})$}&    3, 3, 3, 48& Sporadic &? \\ \hline
    
    \pbox{20cm}{${\scriptstyle \alpha=}(\frac{1}{9},\frac{2}{9},\frac{4}{9},\frac{1}{2},\frac{5}{9},\frac{7}{9},\frac{8}{9})$ \\ ${\scriptstyle \beta=}(0,0,0,\frac{1}{8},\frac{3}{8},\frac{5}{8},\frac{7}{8})$}&\pbox{20cm}{${\scriptstyle \alpha=}(0,\frac{1}{18},\frac{ 5}{18},\frac{ 7}{18},\frac{ 11}{18},\frac{ 13}{18},\frac{ 17}{18})$ \\ ${\scriptstyle \beta=}(\frac{1}{8},\frac{3}{8},\frac{1}{2},\frac{1}{2},\frac{1}{2},\frac{5}{8},\frac{7}{8})$}&    3, 3, 48& Sporadic &? \\ \hline
    
    \pbox{20cm}{${\scriptstyle \alpha=}(\frac{1}{9},\frac{2}{9},\frac{4}{9},\frac{1}{2},\frac{5}{9},\frac{7}{9},\frac{8}{9})$ \\ ${\scriptstyle \beta=}(0,0,0,\frac{1}{5},\frac{2}{5},\frac{3}{5},\frac{4}{5})$}&\pbox{20cm}{${\scriptstyle \alpha=}(0,\frac{1}{18},\frac{ 5}{18},\frac{ 7}{18},\frac{ 11}{18},\frac{ 13}{18},\frac{ 17}{18})$ \\ ${\scriptstyle \beta=}(\frac{1}{10},\frac{ 3}{10},\frac{1}{2},\frac{1}{2},\frac{1}{2},\frac{ 7}{10},\frac{ 9}{10})$}&    3, 3, 24 & Sporadic &Yes \\ \hline
    
    \pbox{20cm}{${\scriptstyle \alpha=}(0,\frac{1}{18},\frac{5}{18},\frac{7}{18},\frac{11}{18},\frac{13}{18},\frac{17}{18})$ \\ ${\scriptstyle \beta=}(\frac{1}{12},\frac{1}{3},\frac{5}{12},\frac{1}{2},\frac{7}{12},\frac{2}{3},\frac{11}{12})$}&\pbox{20cm}{${\scriptstyle \alpha=}(\frac{1}{9},\frac{2}{9},\frac{4}{9},\frac{1}{2},\frac{5}{9},\frac{7}{9},\frac{8}{9})$ \\ ${\scriptstyle \beta=}(0,\frac{1}{12},\frac{1}{6},\frac{5}{12},\frac{7}{12},\frac{5}{6},\frac{11}{12})$}&    2,  3,  3 & Sporadic &Yes \\ \hline
    
    \pbox{20cm}{${\scriptstyle \alpha=}(0,\frac{1}{18},\frac{5}{18},\frac{7}{18},\frac{11}{18},\frac{13}{18},\frac{17}{18})$ \\ ${\scriptstyle \beta=}(\frac{1}{5},\frac{1}{3},\frac{2}{5},\frac{1}{2},\frac{3}{5},\frac{2}{3},\frac{4}{5})$}&\pbox{20cm}{${\scriptstyle \alpha=}(\frac{1}{9},\frac{2}{9},\frac{4}{9},\frac{1}{2},\frac{5}{9},\frac{7}{9},\frac{8}{9})$ \\ ${\scriptstyle \beta=}(0,\frac{1}{10},\frac{1}{6},\frac{3}{10},\frac{7}{10},\frac{5}{6},\frac{9}{10})$}&      3, 30& Sporadic &Yes \\ \hline
    
    \pbox{20cm}{${\scriptstyle \alpha=}(0,\frac{1}{18},\frac{5}{18},\frac{7}{18},\frac{11}{18},\frac{13}{18},\frac{17}{18})$ \\ ${\scriptstyle \beta=}(\frac{1}{7},\frac{2}{7},\frac{3}{7},\frac{1}{2},\frac{4}{7},\frac{5}{7},\frac{6}{7})$}&\pbox{20cm}{${\scriptstyle \alpha=}(\frac{1}{9},\frac{2}{9},\frac{4}{9},\frac{1}{2},\frac{5}{9},\frac{7}{9},\frac{8}{9})$ \\ ${\scriptstyle \beta=}(0,\frac{1}{14},\frac{3}{14},\frac{5}{14},\frac{9}{14},\frac{11}{14},\frac{13}{14})$}&       42& Sporadic &Yes \\ \hline
    
    \pbox{20cm}{${\scriptstyle \alpha=}(0,\frac{1}{14},\frac{3}{14},\frac{5}{14},\frac{9}{14},\frac{11}{14},\frac{13}{14})$ \\ ${\scriptstyle \beta=}(\frac{1}{12},\frac{1}{3},\frac{5}{12},\frac{1}{2},\frac{7}{12},\frac{2}{3},\frac{11}{12})$}&\pbox{20cm}{${\scriptstyle \alpha=}(\frac{1}{7},\frac{2}{7},\frac{3}{7},\frac{1}{2},\frac{4}{7},\frac{5}{7},\frac{6}{7})$ \\ ${\scriptstyle \beta=}(0,\frac{1}{12},\frac{1}{6},\frac{5}{12},\frac{7}{12},\frac{5}{6},\frac{11}{12})$}&       42& Sporadic &Yes \\ \hline
    
    \pbox{20cm}{${\scriptstyle \alpha=}(0,\frac{1}{14},\frac{3}{14},\frac{5}{14},\frac{9}{14},\frac{11}{14},\frac{13}{14})$ \\ ${\scriptstyle \beta=}(\frac{1}{5},\frac{1}{3},\frac{2}{5},\frac{1}{2},\frac{3}{5},\frac{2}{3},\frac{4}{5})$}&\pbox{20cm}{${\scriptstyle \alpha=}(\frac{1}{7},\frac{2}{7},\frac{3}{7},\frac{1}{2},\frac{4}{7},\frac{5}{7},\frac{6}{7})$ \\ ${\scriptstyle \beta=}(0,\frac{1}{10},\frac{1}{6},\frac{3}{10},\frac{7}{10},\frac{5}{6},\frac{9}{10})$}&       210& Sporadic &Yes \\ \hline

    \pbox{20cm}{${\scriptstyle \alpha=}(\frac{1}{18},\frac{5}{18},\frac{7}{18},\frac{1}{2},\frac{11}{18},\frac{13}{18},\frac{17}{18})$ \\ ${\scriptstyle \beta=}(0,0,0,\frac{1}{4},\frac{ 1}{3},\frac{ 2}{3},\frac{ 3}{4})$}&\pbox{20cm}{${\scriptstyle \alpha=}(0,\frac{1}{9},\frac{2}{9},\frac{4}{9},\frac{5}{9},\frac{7}{9},\frac{8}{9})$ \\ ${\scriptstyle \beta=}(\frac{1}{6},\frac{ 1}{4},\frac{ 1}{2},\frac{ 1}{2},\frac{ 1}{2},\frac{ 3}{4},\frac{ 5}{6})$}&16&Sporadic&Yes\\ \hline
    
    \pbox{20cm}{${\scriptstyle \alpha=}(0,\frac{1}{12},\frac{1}{3},\frac{ 5}{12},\frac{7}{12},\frac{2}{3},\frac{11}{12})$ \\ ${\scriptstyle \beta=}(\frac{1}{5},\frac{ 2}{5},\frac{ 1}{2},\frac{ 1}{2},\frac{ 1}{2},\frac{ 3}{5},\frac{ 4}{5})$}&\pbox{20cm}{${\scriptstyle \alpha=}(\frac{1}{12},\frac{1}{6},\frac{ 5}{12},\frac{1}{2},\frac{7}{12},\frac{5}{6},\frac{11}{12})$ \\ ${\scriptstyle \beta=}(0,0,0,\frac{1}{10},\frac{ 3}{10},\frac{ 7}{10},\frac{9}{10})$}&40&Sporadic&Yes\\ \hline
    
    \pbox{20cm}{${\scriptstyle \alpha=}(0,\frac{1}{9},\frac{ 2}{9},\frac{ 4}{9},\frac{ 5}{9},\frac{ 7}{9},\frac{ 8}{9 })$ \\ ${\scriptstyle \beta=}(\frac{1}{5},\frac{ 2}{5},\frac{ 1}{2},\frac{ 1}{2},\frac{ 1}{2},\frac{ 3}{5},\frac{ 4}{5})$}&\pbox{20cm}{${\scriptstyle \alpha=}(\frac{1}{18},\frac{ 5}{18},\frac{ 7}{18},\frac{1}{2},\frac{ 11}{18},\frac{13}{18},\frac{17}{18})$ \\ ${\scriptstyle \beta=}(0,0,0,\frac{1}{10},\frac{ 3}{10},\frac{ 7}{10},\frac{9}{10})$}&40&Sporadic&?\\ \hline
    
    \pbox{20cm}{${\scriptstyle \alpha=}(\frac{1}{12},\frac{1}{6},\frac{ 5}{12},\frac{1}{2},\frac{ 7}{12},\frac{5}{6},\frac{11}{12})$ \\ ${\scriptstyle \beta=}(0,0,0,\frac{1}{8},\frac{ 3}{8},\frac{ 5}{8},\frac{ 7}{8})$}&\pbox{20cm}{${\scriptstyle \alpha=}(0,\frac{1}{12},\frac{1}{3},\frac{ 5}{12},\frac{7}{12},\frac{2}{3},\frac{11}{12})$ \\ ${\scriptstyle \beta=}(\frac{1}{8},\frac{ 3}{8},\frac{1}{2},\frac{1}{2},\frac{1}{2},\frac{ 5}{8},\frac{ 7}{8})$}&16&Sporadic&Yes\\ \hline
    
    \pbox{20cm}{${\scriptstyle \alpha=}(\frac{1}{18},\frac{5}{18},\frac{7}{18},\frac{1}{2},\frac{11}{18},\frac{13}{18},\frac{17}{18})$ \\ ${\scriptstyle \beta=}(0,0,0,\frac{1}{8},\frac{ 3}{8},\frac{ 5}{8},\frac{ 7}{8})$}&\pbox{20cm}{${\scriptstyle \alpha=}(0,\frac{1}{9},\frac{ 2}{9},\frac{ 4}{9},\frac{ 5}{9},\frac{ 7}{9},\frac{ 8}{9 })$ \\ ${\scriptstyle \beta=}(\frac{1}{8},\frac{ 3}{8},\frac{1}{2},\frac{1}{2},\frac{1}{2},\frac{ 5}{8},\frac{ 7}{8})$}&16&Sporadic&Yes\\ \hline

    \pbox{20cm}{${\scriptstyle \alpha=}(0,\frac{1}{18},\frac{1}{6},\frac{ 5}{18},\frac{7}{18},\frac{11}{18},\frac{13}{18},\frac{5}{6},\frac{17}{18})$ \\ ${\scriptstyle \beta=}(\frac{1}{16},\frac{3}{16},\frac{5}{16},\frac{7}{16},\frac{1}{2},\frac{ 9}{16},\frac{11}{16},\frac{13}{16},\frac{15}{16})$}&\pbox{20cm}{${\scriptstyle \alpha=}(\frac{1}{9},\frac{2}{9},\frac{1}{3},\frac{ 4}{9},\frac{1}{2},\frac{5}{9},\frac{2}{3},\frac{7}{9},\frac{8}{9})$ \\ ${\scriptstyle \beta=}(0,\frac{1}{16},\frac{3}{16},\frac{5}{16},\frac{7}{16},\frac{ 9}{16},\frac{11}{16},\frac{13}{16},\frac{15}{16})$}&36&$\mathcal M_1(1,9)$&Yes\\ \hline
    
    \pbox{20cm}{${\scriptstyle \alpha=}(0,\frac{   1}{18},\frac{1}{6},\frac{ 5}{18},\frac{7}{18},\frac{11}{18},\frac{13}{18},\frac{5}{6},\frac{17}{18})$ \\ ${\scriptstyle \beta=}(\frac{1}{12},\frac{1}{4},\frac{ 1}{3},\frac{ 5}{12},\frac{1}{2},\frac{ 7}{12},\frac{2}{3},\frac{ 3}{4},\frac{11}{12})$}&\pbox{20cm}{${\scriptstyle \alpha=}(\frac{1}{9},\frac{ 2}{9},\frac{ 1}{3},\frac{ 4}{9},\frac{ 1}{2},\frac{ 5}{9},\frac{ 2}{3},\frac{ 7}{9},\frac{ 8}{9})$ \\ ${\scriptstyle \beta=}(0,\frac{1}{12},\frac{1}{6},\frac{ 1}{4},\frac{ 5}{12},\frac{7}{12},\frac{3}{4},\frac{ 5}{6},\frac{11}{12})$}&4, 12, 36&\pbox{20cm}{$\mathcal M_1(3,9)$,\\$\mathcal N_1(1,3,9)$}&?\\ \hline
    
    \pbox{20cm}{${\scriptstyle \alpha=}(0,\frac{1}{18},\frac{1}{6},\frac{ 5}{18},\frac{7}{18},\frac{11}{18},\frac{13}{18},\frac{5}{6},\frac{17}{18})$ \\ ${\scriptstyle \beta=}(\frac{1}{8},\frac{ 1}{5},\frac{ 3}{8},\frac{ 2}{5},\frac{ 1}{2},\frac{ 3}{5},\frac{ 5}{8},\frac{ 4}{5},\frac{ 7}{8})$}&\pbox{20cm}{${\scriptstyle \alpha=}(\frac{1}{9},\frac{2}{9},\frac{1}{3},\frac{ 4}{9},\frac{1}{2},\frac{5}{9},\frac{2}{3},\frac{7}{9},\frac{8}{9})$ \\ ${\scriptstyle \beta=}(0,\frac{1}{10},\frac{ 1}{8},\frac{ 3}{10},\frac{ 3}{8},\frac{ 5}{8},\frac{ 7}{10},\frac{ 7}{8},\frac{ 9}{10})$}&180&$\mathcal M_1(5,9)$&?\\ \hline
    
    \pbox{20cm}{${\scriptstyle \alpha=}(0,\frac{1}{18},\frac{1}{6},\frac{ 5}{18},\frac{7}{18},\frac{11}{18},\frac{13}{18},\frac{5}{6},\frac{17}{18})$ \\ ${\scriptstyle \beta=}(\frac{1}{7},\frac{ 1}{4},\frac{ 2}{7},\frac{ 3}{7},\frac{ 1}{2},\frac{ 4}{7},\frac{ 5}{7},\frac{ 3}{4},\frac{ 6}{7})$}&\pbox{20cm}{${\scriptstyle \alpha=}(\frac{1}{9},\frac{2}{9},\frac{1}{3},\frac{ 4}{9},\frac{1}{2},\frac{5}{9},\frac{2}{3},\frac{7}{9},\frac{8}{9})$ \\ ${\scriptstyle \beta=}(0,\frac{1}{14},\frac{ 1}{4},\frac{ 3}{14},\frac{ 5}{14},\frac{ 9}{14},\frac{ 11}{14},\frac{ 3}{4},\frac{ 13}{14})$}&252&$\mathcal M_1(7,9)$&Yes\\ \hline

    \pbox{20cm}{${\scriptstyle \alpha=}(0,\frac{1}{10},\frac{1}{5},\frac{ 3}{10},\frac{2}{5},\frac{ 3}{5},\frac{ 7}{10},\frac{4}{5},\frac{ 9}{10})$ \\ ${\scriptstyle \beta=}(\frac{1}{9},\frac{ 2}{9},\frac{ 1}{3},\frac{ 4}{9},\frac{ 1}{2},\frac{ 5}{9},\frac{ 2}{3},\frac{ 7}{9},\frac{ 8}{9})$}& \pbox{20cm}{${\scriptstyle \alpha=}(\frac{1}{10},\frac{1}{5},\frac{ 3}{10},\frac{2}{5},\frac{1}{2},\frac{ 3}{5},\frac{ 7}{10},\frac{4}{5},\frac{ 9}{10})$ \\ ${\scriptstyle \beta=}(0,\frac{1}{18},\frac{ 1}{6},\frac{ 5}{18},\frac{ 7}{18},\frac{ 11}{18},\frac{ 13}{18},\frac{ 5}{6},\frac{ 17}{18})$}&90&$\mathcal N_1(1,9,9)$&Yes\\ \hline
    
    \pbox{20cm}{${\scriptstyle \alpha=}(0,\frac{1}{10},\frac{1}{5},\frac{ 3}{10},\frac{2}{5},\frac{ 3}{5},\frac{ 7}{10},\frac{4}{5},\frac{ 9}{10})$ \\ ${\scriptstyle \beta=}(\frac{1}{7},\frac{ 2}{7},\frac{ 1}{3},\frac{ 3}{7},\frac{ 1}{2},\frac{ 4}{7},\frac{ 2}{3},\frac{ 5}{7},\frac{ 6}{7})$}&\pbox{20cm}{${\scriptstyle \alpha=}(\frac{1}{10},\frac{1}{5},\frac{ 3}{10},\frac{2}{5},\frac{1}{2},\frac{ 3}{5},\frac{ 7}{10},\frac{4}{5},\frac{ 9}{10})$ \\ ${\scriptstyle \beta=}(0,\frac{1}{14},\frac{1}{6},\frac{ 3}{14},\frac{ 5}{14},\frac{ 9}{14},\frac{ 11}{14},\frac{ 5}{6},\frac{ 13}{14})$}&210&$\mathcal N_1(3,9,9)$&Yes\\ \hline
    
    \pbox{20cm}{${\scriptstyle \alpha=}(\frac{1}{16},\frac{3}{16},\frac{5}{16},\frac{7}{16},\frac{1}{2},\frac{ 9}{16},\frac{11}{16},\frac{13}{16},\frac{15}{16})$ \\ ${\scriptstyle \beta=}(0,0,0,\frac{1}{14},\frac{3}{14},\frac{5}{14},\frac{9}{14},\frac{11}{14},\frac{13}{14})$}&\pbox{20cm}{${\scriptstyle \alpha=}(0,\frac{1}{16},\frac{3}{16},\frac{5}{16},\frac{7}{16},\frac{ 9}{16},\frac{11}{16},\frac{13}{16},\frac{15}{16})$ \\ ${\scriptstyle \beta=}(\frac{1}{7},\frac{2}{7},\frac{3}{7},\frac{1}{2},\frac{1}{2},\frac{1}{2},\frac{4}{7},\frac{5}{7},\frac{6}{7},)$}&2, 2, 112&$\mathcal M_2(1,9)$&?\\ \hline
    
    \pbox{20cm}{${\scriptstyle \alpha=}(\frac{1}{16},\frac{3}{16},\frac{5}{16},\frac{7}{16},\frac{1}{2},\frac{ 9}{16},\frac{11}{16},\frac{13}{16},\frac{15}{16})$ \\ ${\scriptstyle \beta=}(0,0,0,\frac{   1}{12},\frac{1}{4},\frac{ 5}{12},\frac{7}{12},\frac{3}{4},\frac{11}{12})$}&    \pbox{20cm}{${\scriptstyle \alpha=}(0,\frac{1}{16},\frac{3}{16},\frac{5}{16},\frac{7}{16},\frac{ 9}{16},\frac{11}{16},\frac{13}{16},\frac{15}{16})$ \\ ${\scriptstyle \beta=}(\frac{   1}{12},\frac{1}{4},\frac{ 5}{12},\frac{1}{2},\frac{1}{2},\frac{1}{2},\frac{7}{12},\frac{3}{4},\frac{11}{12})$}&2, 2, 2, 2, 32&$\mathcal M_2(2,9)$&?\\ \hline
    
    \pbox{20cm}{${\scriptstyle \alpha=}(0,\frac{1}{16},\frac{3}{16},\frac{5}{16},\frac{7}{16},\frac{9}{16},\frac{11}{16},\frac{13}{16},\frac{15}{16})$ \\ ${\scriptstyle \beta=}(\frac{1}{6},\frac{1}{5},\frac{2}{5},\frac{1}{2},\frac{1}{2},\frac{1}{2},\frac{3}{5},\frac{4}{5},\frac{5}{6})$}& \pbox{20cm}{${\scriptstyle \alpha=}(\frac{1}{16},\frac{3}{16},\frac{5}{16},\frac{7}{16},\frac{1}{2},\frac{9}{16},\frac{11}{16},\frac{13}{16},\frac{15}{16})$ \\ ${\scriptstyle \beta=}(0,0,0,\frac{1}{10},\frac{3}{10},\frac{1}{3},\frac{2}{3},\frac{7}{10},\frac{9}{10})$}&2, 2, 80&$\mathcal M_2(3,9)$&Yes \\ \hline    
    
    \pbox{20cm}{${\scriptstyle \alpha=}(\frac{1}{16},\frac{3}{16},\frac{5}{16},\frac{7}{16},\frac{1}{2},\frac{ 9}{16},\frac{11}{16},\frac{13}{16},\frac{15}{16})$ \\ ${\scriptstyle \beta=}(0,0,0,\frac{1}{6},\frac{ 1}{5},\frac{ 2}{5},\frac{ 3}{5},\frac{ 4}{5},\frac{ 5}{6})$}&\pbox{20cm}{${\scriptstyle \alpha=}(0,\frac{1}{16},\frac{3}{16},\frac{5}{16},\frac{7}{16},\frac{ 9}{16},\frac{11}{16},\frac{13}{16},\frac{15}{16})$ \\ ${\scriptstyle \beta=}(\frac{1}{10},\frac{ 3}{10},\frac{ 1}{3},\frac{1}{2},\frac{1}{2},\frac{1}{2},\frac{2}{3},\frac{ 7}{10},\frac{ 9}{10})$}&2, 2, 48&$\mathcal M_2(5,9)$&Yes\\ \hline
    
    \pbox{20cm}{${\scriptstyle \alpha=}(\frac{1}{16},\frac{3}{16},\frac{5}{16},\frac{7}{16},\frac{1}{2},\frac{ 9}{16},\frac{11}{16},\frac{13}{16},\frac{15}{16})$ \\ ${\scriptstyle \beta=}(0,0,0,\frac{   1}{6},\frac{ 1}{4},\frac{ 1}{3},\frac{ 2}{3},\frac{ 3}{4},\frac{ 5}{6})$}& \pbox{20cm}{${\scriptstyle \alpha=}(0,\frac{1}{16},\frac{3}{16},\frac{5}{16},\frac{7}{16},\frac{ 9}{16},\frac{11}{16},\frac{13}{16},\frac{15}{16})$ \\ ${\scriptstyle \beta=}(\frac{   1}{6},\frac{ 1}{4},\frac{ 1}{3},\frac{1}{2},\frac{1}{2},\frac{1}{2},\frac{ 2}{3},\frac{ 3}{4},\frac{ 5}{6})$}&2, 2, 2, 2, 96&$\mathcal M_2(6,9)$&?\\ \hline
    
    \pbox{20cm}{${\scriptstyle \alpha=}(\frac{1}{16},\frac{3}{16},\frac{5}{16},\frac{7}{16},\frac{1}{2},\frac{ 9}{16},\frac{11}{16},\frac{13}{16},\frac{15}{16})$ \\ ${\scriptstyle \beta=}(0,0,0,\frac{1}{7},\frac{ 2}{7},\frac{ 3}{7},\frac{ 4}{7},\frac{ 5}{7},\frac{ 6}{7})$}&\pbox{20cm}{${\scriptstyle \alpha=}(0,\frac{1}{16},\frac{3}{16},\frac{5}{16},\frac{7}{16},\frac{ 9}{16},\frac{11}{16},\frac{13}{16},\frac{15}{16})$ \\ ${\scriptstyle \beta=}(\frac{1}{14},\frac{ 3}{14},\frac{ 5}{14},\frac{1}{2},\frac{1}{2},\frac{1}{2},\frac{ 9}{14},\frac{ 11}{14},\frac{ 13}{14})$}&2, 2, 16&$\mathcal M_2(7,9)$&Yes\\ \hline
                     
    \pbox{20cm}{${\scriptstyle \alpha=}(0,\frac{1}{12},\frac{1}{6},\frac{ 1}{3},\frac{ 5}{12},\frac{7}{12},\frac{2}{3},\frac{ 5}{6},\frac{11}{12})$ \\ ${\scriptstyle \beta=}(\frac{1}{8},\frac{ 1}{4},\frac{ 3}{8},\frac{ 1}{2},\frac{ 1}{2},\frac{ 1}{2},\frac{ 5}{8},\frac{ 3}{4},\frac{ 7}{8})$}&\pbox{20cm}{${\scriptstyle \alpha=}(\frac{1}{12},\frac{1}{6},\frac{ 1}{3},\frac{ 5}{12},\frac{1}{2},\frac{7}{12},\frac{2}{3},\frac{ 5}{6},\frac{11}{12})$ \\ ${\scriptstyle \beta=}(0,0,0,\frac{1}{8},\frac{ 1}{4},\frac{ 3}{8},\frac{ 5}{8},\frac{ 3}{4},\frac{ 7}{8})$}&3, 3, 3, 288&\pbox{20cm}{$\mathcal N_2(1,2,9)$,\\$\mathcal N_3(1,2,9)$}&?\\ \hline
        
    \pbox{20cm}{${\scriptstyle \alpha=}(0,\frac{1}{10},\frac{1}{5},\frac{ 3}{10},\frac{2}{5},\frac{ 3}{5},\frac{ 7}{10},\frac{4}{5},\frac{ 9}{10})$ \\ ${\scriptstyle \beta=}(\frac{1}{8},\frac{ 1}{4},\frac{ 3}{8},\frac{ 1}{2},\frac{ 1}{2},\frac{ 1}{2},\frac{ 5}{8},\frac{ 3}{4},\frac{ 7}{8})$}&\pbox{20cm}{${\scriptstyle \alpha=}(\frac{1}{10},\frac{1}{5},\frac{ 3}{10},\frac{2}{5},\frac{1}{2},\frac{ 3}{5},\frac{ 7}{10},\frac{4}{5},\frac{ 9}{10})$ \\ ${\scriptstyle \beta=}(0,0,0,\frac{1}{8},\frac{ 1}{4},\frac{ 3}{8},\frac{ 5}{8},\frac{ 3}{4},\frac{ 7}{8})$}&5, 5, 160&\pbox{20cm}{$\mathcal N_2(1,4,9)$,\\$\mathcal N_3(1,4,9)$}&?\\ \hline
    
    \pbox{20cm}{${\scriptstyle \alpha=}(0,\frac{1}{9},\frac{ 2}{9},\frac{ 1}{3},\frac{ 4}{9},\frac{ 5}{9},\frac{ 2}{3},\frac{ 7}{9},\frac{ 8}{9})$ \\ ${\scriptstyle \beta=}(\frac{1}{8},\frac{ 1}{4},\frac{ 3}{8},\frac{ 1}{2},\frac{ 1}{2},\frac{ 1}{2},\frac{ 5}{8},\frac{ 3}{4},\frac{ 7}{8})$}&\pbox{20cm}{${\scriptstyle \alpha=}(\frac{1}{18},\frac{ 1}{6},\frac{ 5}{18},\frac{ 7}{18},\frac{1}{2},\frac{ 11}{18},\frac{ 13}{18},\frac{ 5}{6},\frac{ 17}{18})$ \\ ${\scriptstyle \beta=}(0,0,0,\frac{1}{8},\frac{ 1}{4},\frac{ 3}{8},\frac{ 5}{8},\frac{ 3}{4},\frac{ 7}{8})$}&32&$\mathcal N_2(1,8,9)$&Yes\\ \hline
    
        \pbox{20cm}{${\scriptstyle \alpha=}(0,\frac{1}{10},\frac{1}{5},\frac{ 3}{10},\frac{2}{5},\frac{ 3}{5},\frac{ 7}{10},\frac{4}{5},\frac{ 9}{10})$ \\ ${\scriptstyle \beta=}(\frac{1}{6},\frac{ 1}{4},\frac{ 1}{3},\frac{ 1}{2},\frac{ 1}{2},\frac{ 1}{2},\frac{ 2}{3},\frac{ 3}{4},\frac{ 5}{6})$}&\pbox{20cm}{${\scriptstyle \alpha=}(\frac{1}{10},\frac{1}{5},\frac{ 3}{10},\frac{2}{5},\frac{1}{2},\frac{ 3}{5},\frac{ 7}{10},\frac{4}{5},\frac{ 9}{10})$ \\ ${\scriptstyle \beta=}(0,0,0,\frac{1}{6},\frac{ 1}{4},\frac{ 1}{3},\frac{ 2}{3},\frac{ 3}{4},\frac{ 5}{6})$}&5, 5, 240&\pbox{20cm}{$\mathcal N_2(2,4,9)$,\\$\mathcal N_3(2,4,9)$}&?\\ \hline
    
    \pbox{20cm}{${\scriptstyle \alpha=}(0,\frac{1}{9},\frac{ 2}{9},\frac{ 1}{3},\frac{ 4}{9},\frac{ 5}{9},\frac{ 2}{3},\frac{ 7}{9},\frac{ 8}{9})$ \\ ${\scriptstyle \beta=}(\frac{1}{7},\frac{ 2}{7},\frac{ 3}{7},\frac{ 1}{2},\frac{ 1}{2},\frac{ 1}{2},\frac{ 4}{7},\frac{ 5}{7},\frac{ 6}{7})$}&\pbox{20cm}{${\scriptstyle \alpha=}(\frac{1}{18},\frac{ 1}{6},\frac{ 5}{18},\frac{ 7}{18},\frac{1}{2},\frac{ 11}{18},\frac{ 13}{18},\frac{ 5}{6},\frac{ 17}{18})$ \\ ${\scriptstyle \beta=}(0,0,0,\frac{1}{14},\frac{ 3}{14},\frac{ 5}{14},\frac{ 9}{14},\frac{ 11}{14},\frac{ 13}{14})$}&56&$\mathcal N_2(2,8,9)$&Yes\\ \hline
    
    \pbox{20cm}{${\scriptstyle \alpha=}(0,\frac{1}{9},\frac{ 2}{9},\frac{ 1}{3},\frac{ 4}{9},\frac{ 5}{9},\frac{ 2}{3},\frac{ 7}{9},\frac{ 8}{9})$ \\ ${\scriptstyle \beta=}(\frac{1}{5},\frac{ 1}{4},\frac{ 2}{5},\frac{ 1}{2},\frac{ 1}{2},\frac{ 1}{2},\frac{ 3}{5},\frac{ 3}{4},\frac{ 4}{5})$}&\pbox{20cm}{${\scriptstyle \alpha=}(\frac{1}{18},\frac{ 1}{6},\frac{ 5}{18},\frac{ 7}{18},\frac{1}{2},\frac{ 11}{18},\frac{ 13}{18},\frac{ 5}{6},\frac{ 17}{18})$ \\ ${\scriptstyle \beta=}(0,0,0,\frac{1}{10},\frac{ 1}{4},\frac{ 3}{10},\frac{ 7}{10},\frac{ 3}{4},\frac{ 9}{10})$}&80&$\mathcal N_2(4,8,9)$&Yes\\ \hline

    \pbox{20cm}{${\scriptstyle \alpha=}(\frac{1}{9},\frac{ 2}{9},\frac{ 1}{3},\frac{ 4}{9},\frac{ 1}{2},\frac{ 5}{9},\frac{ 2}{3},\frac{ 7}{9},\frac{ 8}{9})$ \\ ${\scriptstyle \beta=}(0,0,0,\frac{1}{8},\frac{ 1}{4},\frac{ 3}{8},\frac{ 5}{8},\frac{ 3}{4},\frac{ 7}{8})$}&\pbox{20cm}{${\scriptstyle \alpha=}(0,\frac{1}{18},\frac{ 1}{6},\frac{ 5}{18},\frac{ 7}{18},\frac{ 11}{18},\frac{ 13}{18},\frac{ 5}{6},\frac{ 17}{18})$ \\ ${\scriptstyle \beta=}(\frac{1}{8},\frac{ 1}{4},\frac{ 3}{8},\frac{1}{2},\frac{1}{2},\frac{1}{2},\frac{ 5}{8},\frac{ 3}{4},\frac{ 7}{8})$}&3, 9, 864&$\mathcal N_3(1,8,9)$&?\\ \hline

        \pbox{20cm}{${\scriptstyle \alpha=}(\frac{1}{9},\frac{ 2}{9},\frac{ 1}{3},\frac{ 4}{9},\frac{ 1}{2},\frac{ 5}{9},\frac{ 2}{3},\frac{ 7}{9},\frac{ 8}{9})$ \\ ${\scriptstyle \beta=}(0,0,0,\frac{1}{7},\frac{ 2}{7},\frac{ 3}{7},\frac{ 4}{7},\frac{ 5}{7},\frac{ 6}{7})$}&\pbox{20cm}{${\scriptstyle \alpha=}(0,\frac{1}{18},\frac{ 1}{6},\frac{ 5}{18},\frac{ 7}{18},\frac{ 11}{18},\frac{ 13}{18},\frac{ 5}{6},\frac{ 17}{18})$ \\ ${\scriptstyle \beta=}(\frac{1}{14},\frac{ 3}{14},\frac{ 5}{14},\frac{1}{2},\frac{1}{2},\frac{1}{2},\frac{ 9}{14},\frac{ 11}{14},\frac{ 13}{14})$}&3, 9, 216&$\mathcal N_3(2,8,9)$&?\\ \hline
    
    \pbox{20cm}{${\scriptstyle \alpha=}(\frac{1}{9},\frac{ 2}{9},\frac{ 1}{3},\frac{ 4}{9},\frac{ 1}{2},\frac{ 5}{9},\frac{ 2}{3},\frac{ 7}{9},\frac{ 8}{9})$ \\ ${\scriptstyle \beta=}(0,0,0,\frac{1}{5},\frac{ 1}{4},\frac{ 2}{5},\frac{ 3}{5},\frac{ 3}{4},\frac{ 4}{5})$}&\pbox{20cm}{${\scriptstyle \alpha=}(0,\frac{1}{18},\frac{ 1}{6},\frac{ 5}{18},\frac{ 7}{18},\frac{ 11}{18},\frac{ 13}{18},\frac{ 5}{6},\frac{ 17}{18})$ \\ ${\scriptstyle \beta=}(\frac{1}{10},\frac{ 1}{4},\frac{ 3}{10},\frac{1}{2},\frac{1}{2},\frac{1}{2},\frac{ 7}{10},\frac{ 3}{4},\frac{ 9}{10})$}&3, 9, 432&$\mathcal N_3(4,8,9)$&?\\ \hline
    
    \pbox{20cm}{${\scriptstyle \alpha=}(\frac{1}{14},\frac{3}{14},\frac{5}{14},\frac{1}{2},\frac{ 1}{2},\frac{ 1}{2},\frac{ 9}{14},\frac{11}{14},\frac{13}{14})$ \\ ${\scriptstyle \beta=}(0,0,0,\frac{1}{12},\frac{1}{4},\frac{ 5}{12},\frac{7}{12},\frac{3}{4},\frac{11}{12})$}&\pbox{20cm}{${\scriptstyle \alpha=}(0,0,0,\frac{1}{7},\frac{2}{7},\frac{3}{7},\frac{ 4}{7},\frac{5}{7},\frac{6}{7})$ \\ ${\scriptstyle \beta=}(\frac{1}{12},\frac{1}{4},\frac{ 5}{12},\frac{1}{2},\frac{1}{2},\frac{1}{2},\frac{7}{12},\frac{3}{4},\frac{11}{12})$}&4, 32, 32&$\mathcal M_3(1,9)$&?$^\ast$\\ \hline
    
    \pbox{20cm}{${\scriptstyle \alpha=}(\frac{1}{14},\frac{3}{14},\frac{5}{14},\frac{1}{2},\frac{ 1}{2},\frac{ 1}{2},\frac{ 9}{14},\frac{11}{14},\frac{13}{14})$ \\ ${\scriptstyle \beta=}(0,0,0,\frac{   1}{8},\frac{ 1}{3},\frac{ 3}{8},\frac{ 5}{8},\frac{ 2}{3},\frac{ 7}{8})$}&\pbox{20cm}{${\scriptstyle \alpha=}(0,0,0,\frac{1}{7},\frac{2}{7},\frac{3}{7},\frac{4}{7},\frac{ 5}{7},\frac{ 6}{7})$ \\ ${\scriptstyle \beta=}(\frac{   1}{8},\frac{ 1}{6},\frac{ 3}{8},\frac{1}{2},\frac{1}{2},\frac{1}{2},\frac{ 5}{8},\frac{ 5}{6},\frac{ 7}{8})$}& 4, 32, 32&$\mathcal M_3(3,9)$&?$^\ast$\\ \hline
    
    \pbox{20cm}{${\scriptstyle \alpha=}(\frac{1}{14},\frac{3}{14},\frac{5}{14},\frac{1}{2},\frac{ 1}{2},\frac{ 1}{2},\frac{ 9}{14},\frac{11}{14},\frac{13}{14})$ \\ ${\scriptstyle \beta=}(0,0,0,\frac{1}{5},\frac{ 1}{4},\frac{ 2}{5},\frac{ 3}{5},\frac{ 3}{4},\frac{ 4}{5})$}&\pbox{20cm}{${\scriptstyle \alpha=}(0,0,0,\frac{1}{7},\frac{2}{7},\frac{3}{7},\frac{ 4}{7},\frac{5}{7},\frac{6}{7})$ \\ ${\scriptstyle \beta=}(\frac{1}{10},\frac{ 1}{4},\frac{ 3}{10},\frac{1}{2},\frac{1}{2},\frac{1}{2},\frac{ 7}{10},\frac{ 3}{4},\frac{ 9}{10})$}&4, 32, 32&$\mathcal M_3(5,9)$&?$^\ast$\\ \hline
    
    \pbox{20cm}{${\scriptstyle \alpha=}(\frac{1}{8},\frac{ 1}{4},\frac{ 3}{8},\frac{ 1}{2},\frac{ 1}{2},\frac{ 1}{2},\frac{ 5}{8},\frac{ 3}{4},\frac{ 7}{8})$ \\ ${\scriptstyle \beta=}(0,0,0,\frac{1}{7},\frac{ 2}{7},\frac{ 3}{7},\frac{ 4}{7},\frac{ 5}{7},\frac{ 6}{7})$}&\pbox{20cm}{${\scriptstyle \alpha=}(0,0,0,\frac{1}{8},\frac{ 1}{4},\frac{ 3}{8},\frac{ 5}{8},\frac{ 3}{4},\frac{ 7}{8})$ \\ ${\scriptstyle \beta=}(\frac{1}{14},\frac{ 3}{14},\frac{ 5}{14},\frac{1}{2},\frac{1}{2},\frac{1}{2},\frac{ 9}{14},\frac{ 11}{14},\frac{ 13}{14})$}&8, 64, 64&$\mathcal N_4(1,7,9)$&?$^\ast$\\ \hline
    
    \pbox{20cm}{${\scriptstyle \alpha=}(\frac{1}{8},\frac{ 1}{4},\frac{ 3}{8},\frac{ 1}{2},\frac{ 1}{2},\frac{ 1}{2},\frac{ 5}{8},\frac{ 3}{4},\frac{ 7}{8})$ \\ ${\scriptstyle \beta=}(0,0,0,\frac{1}{5},\frac{ 1}{3},\frac{ 2}{5},\frac{ 3}{5},\frac{ 2}{3},\frac{ 4}{5})$}&\pbox{20cm}{${\scriptstyle \alpha=}(0,0,0,\frac{1}{8},\frac{ 1}{4},\frac{ 3}{8},\frac{ 5}{8},\frac{ 3}{4},\frac{ 7}{8})$ \\ ${\scriptstyle \beta=}(\frac{1}{10},\frac{ 1}{6},\frac{ 3}{10},\frac{1}{2},\frac{1}{2},\frac{1}{2},\frac{ 7}{10},\frac{ 5}{6},\frac{ 9}{10})$}&8, 64, 64&$\mathcal N_4(3,7,9)$&?$^\ast$\\ \hline

    \pbox{20cm}{${\scriptstyle \alpha=}(\frac{1}{18},\frac{5}{18},\frac{7}{18},\frac{1}{2},\frac{1}{2},\frac{1}{2},\frac{11}{18},\frac{13}{18},\frac{17}{18})$ \\ ${\scriptstyle \beta=}(0,0,0,\frac{1}{12},\frac{1}{3},\frac{5}{12},\frac{7}{12},\frac{2}{3},\frac{11}{12})$}&\pbox{20cm}{${\scriptstyle \alpha=}(0,0,0,\frac{1}{9},\frac{2}{9},\frac{4}{9},\frac{5}{9},\frac{7}{9},\frac{8}{9})$ \\ ${\scriptstyle \beta=}(\frac{1}{12},\frac{1}{6},\frac{5}{12},\frac{1}{2},\frac{1}{2},\frac{1}{2},\frac{7}{12},\frac{5}{6},\frac{11}{12})$}&       2, 16, 16& Sporadic &? \\ \hline
    
    \pbox{20cm}{${\scriptstyle \alpha=}(\frac{1}{18},\frac{5}{18},\frac{7}{18},\frac{1}{2},\frac{1}{2},\frac{1}{2},\frac{11}{18},\frac{13}{18},\frac{17}{18})$ \\ ${\scriptstyle \beta=}(0,0,0,\frac{1}{5},\frac{1}{3},\frac{2}{5},\frac{3}{5},\frac{2}{3},\frac{4}{5})$}& \pbox{20cm}{${\scriptstyle \alpha=}(0,0,0,\frac{1}{9},\frac{2}{9},\frac{4}{9},\frac{5}{9},\frac{7}{9},\frac{8}{9})$ \\ ${\scriptstyle \beta=}(\frac{1}{10},\frac{1}{6},\frac{3}{10},\frac{1}{2},\frac{1}{2},\frac{1}{2},\frac{7}{10},\frac{5}{6},\frac{9}{10})$}&      2, 16, 16 & Sporadic &? \\ \hline
    
    \pbox{20cm}{${\scriptstyle \alpha=}(\frac{1}{18},\frac{5}{18},\frac{7}{18},\frac{1}{2},\frac{1}{2},\frac{1}{2},\frac{11}{18},\frac{13}{18},\frac{17}{18})$ \\ ${\scriptstyle \beta=}(0,0,0,\frac{1}{7},\frac{2}{7},\frac{3}{7},\frac{4}{7},\frac{5}{7},\frac{6}{7})$}&\pbox{20cm}{${\scriptstyle \alpha=}(0,0,0,\frac{1}{9},\frac{2}{9},\frac{4}{9},\frac{5}{9},\frac{7}{9},\frac{8}{9})$ \\ ${\scriptstyle \beta=}(\frac{1}{14},\frac{3}{14},\frac{5}{14},\frac{1}{2},\frac{1}{2},\frac{1}{2},\frac{9}{14},\frac{11}{14},\frac{13}{14})$}&      2, 16, 16 & Sporadic &? \\ \hline
    
    \pbox{20cm}{${\scriptstyle \alpha=}(\frac{1}{14},\frac{3}{14},\frac{5}{14},\frac{1}{2},\frac{1}{2},\frac{1}{2},\frac{9}{14},\frac{11}{14},\frac{13}{14})$ \\ ${\scriptstyle \beta=}(0,0,0,\frac{1}{12},\frac{1}{3},\frac{5}{12},\frac{7}{12},\frac{2}{3},\frac{11}{12})$}&\pbox{20cm}{${\scriptstyle \alpha=}(0,0,0,\frac{1}{7},\frac{2}{7},\frac{3}{7},\frac{4}{7},\frac{5}{7},\frac{6}{7})$ \\ ${\scriptstyle \beta=}(\frac{1}{12},\frac{1}{6},\frac{5}{12},\frac{1}{2},\frac{1}{2},\frac{1}{2},\frac{7}{12},\frac{5}{6},\frac{11}{12})$}&      2, 16, 16 & Sporadic &? \\ \hline
    
    \pbox{20cm}{${\scriptstyle \alpha=}(\frac{1}{14},\frac{3}{14},\frac{5}{14},\frac{1}{2},\frac{1}{2},\frac{1}{2},\frac{9}{14},\frac{11}{14},\frac{13}{14})$ \\ ${\scriptstyle \beta=}(0,0,0,\frac{1}{5},\frac{1}{3},\frac{2}{5},\frac{3}{5},\frac{2}{3},\frac{4}{5})$}&\pbox{20cm}{${\scriptstyle \alpha=}(0,0,0,\frac{1}{7},\frac{2}{7},\frac{3}{7},\frac{4}{7},\frac{5}{7},\frac{6}{7})$ \\ ${\scriptstyle \beta=}(\frac{1}{10},\frac{1}{6},\frac{3}{10},\frac{1}{2},\frac{1}{2},\frac{1}{2},\frac{7}{10},\frac{5}{6},\frac{9}{10})$}&      2, 16, 16 & Sporadic &?$^\ast$ \\ \hline
    
    \pbox{20cm}{${\scriptstyle \alpha=}(\frac{1}{30},\frac{7}{30},\frac{11}{30},\frac{13}{30},\frac{1}{2},\frac{17}{30},\frac{19}{30},\frac{23}{30},\frac{29}{30})$ \\ ${\scriptstyle \beta=}(0,0,0,\frac{1}{18},\frac{5}{18},\frac{7}{18},\frac{11}{18},\frac{13}{18},\frac{17}{18})$}&\pbox{20cm}{${\scriptstyle \alpha=}(0,\frac{1}{15},\frac{2}{15},\frac{4}{15},\frac{7}{15},\frac{8}{15},\frac{11}{15},\frac{13}{15},\frac{14}{15})$ \\ ${\scriptstyle \beta=}(\frac{1}{9},\frac{2}{9},\frac{4}{9},\frac{1}{2},\frac{1}{2},\frac{1}{2},\frac{5}{9},\frac{7}{9},\frac{8}{9})$}&        24 & Sporadic &Yes \\ \hline
    
    \pbox{20cm}{${\scriptstyle \alpha=}(\frac{1}{30},\frac{7}{30},\frac{11}{30},\frac{13}{30},\frac{1}{2},\frac{17}{30},\frac{19}{30},\frac{23}{30},\frac{29}{30})$ \\ ${\scriptstyle \beta=}(0,0,0,\frac{1}{12},\frac{1}{3},\frac{5}{12},\frac{7}{12},\frac{2}{3},\frac{11}{12})$}&\pbox{20cm}{${\scriptstyle \alpha=}(0,\frac{1}{15},\frac{2}{15},\frac{4}{15},\frac{7}{15},\frac{8}{15},\frac{11}{15},\frac{13}{15},\frac{14}{15})$ \\ ${\scriptstyle \beta=}(\frac{1}{12},\frac{1}{6},\frac{5}{12},\frac{1}{2},\frac{1}{2},\frac{1}{2},\frac{7}{12},\frac{5}{6},\frac{11}{12})$}&         8& Sporadic &Yes \\ \hline
    
    \pbox{20cm}{${\scriptstyle \alpha=}(\frac{1}{30},\frac{7}{30},\frac{11}{30},\frac{13}{30},\frac{1}{2},\frac{17}{30},\frac{19}{30},\frac{23}{30},\frac{29}{30})$ \\ ${\scriptstyle \beta=}(0,0,0,\frac{1}{8},\frac{1}{3},\frac{3}{8},\frac{5}{8},\frac{2}{3},\frac{7}{8})$}&\pbox{20cm}{${\scriptstyle \alpha=}(0,\frac{1}{15},\frac{2}{15},\frac{4}{15},\frac{7}{15},\frac{8}{15},\frac{11}{15},\frac{13}{15},\frac{14}{15})$ \\ ${\scriptstyle \beta=}(\frac{1}{8},\frac{1}{6},\frac{3}{8},\frac{1}{2},\frac{1}{2},\frac{1}{2},\frac{5}{8},\frac{5}{6},\frac{7}{8})$}&         16& Sporadic &Yes \\ \hline
    
    \pbox{20cm}{${\scriptstyle \alpha=}(\frac{1}{30},\frac{7}{30},\frac{11}{30},\frac{13}{30},\frac{1}{2},\frac{17}{30},\frac{19}{30},\frac{23}{30},\frac{29}{30})$ \\ ${\scriptstyle \beta=}(0,0,0,\frac{1}{5},\frac{1}{4},\frac{2}{5},\frac{3}{5},\frac{3}{4},\frac{4}{5})$}&\pbox{20cm}{${\scriptstyle \alpha=}(0,\frac{1}{15},\frac{2}{15},\frac{4}{15},\frac{7}{15},\frac{8}{15},\frac{11}{15},\frac{13}{15},\frac{14}{15})$ \\ ${\scriptstyle \beta=}(\frac{1}{10},\frac{1}{4},\frac{3}{10},\frac{1}{2},\frac{1}{2},\frac{1}{2},\frac{7}{10},\frac{3}{4},\frac{9}{10})$}&         16& Sporadic &Yes \\ \hline
    
    \pbox{20cm}{${\scriptstyle \alpha=}(\frac{1}{30},\frac{7}{30},\frac{11}{30},\frac{13}{30},\frac{1}{2},\frac{17}{30},\frac{19}{30},\frac{23}{30},\frac{29}{30})$ \\ ${\scriptstyle \beta=}(0,0,0,\frac{1}{5},\frac{1}{3},\frac{2}{5},\frac{3}{5},\frac{2}{3},\frac{4}{5})$}&\pbox{20cm}{${\scriptstyle \alpha=}(0,\frac{1}{15},\frac{2}{15},\frac{4}{15},\frac{7}{15},\frac{8}{15},\frac{11}{15},\frac{13}{15},\frac{14}{15})$ \\ ${\scriptstyle \beta=}(\frac{1}{10},\frac{1}{6},\frac{3}{10},\frac{1}{2},\frac{1}{2},\frac{1}{2},\frac{7}{10},\frac{5}{6},\frac{9}{10})$}&         8& Sporadic &Yes \\ \hline
    
    \pbox{20cm}{${\scriptstyle \alpha=}(\frac{1}{30},\frac{7}{30},\frac{11}{30},\frac{13}{30},\frac{1}{2},\frac{17}{30},\frac{19}{30},\frac{23}{30},\frac{29}{30})$ \\ ${\scriptstyle \beta=}(0,0,0,\frac{1}{7},\frac{2}{7},\frac{3}{7},\frac{4}{7},\frac{5}{7},\frac{6}{7})$}&\pbox{20cm}{${\scriptstyle \alpha=}(0,\frac{1}{15},\frac{2}{15},\frac{4}{15},\frac{7}{15},\frac{8}{15},\frac{11}{15},\frac{13}{15},\frac{14}{15})$ \\ ${\scriptstyle \beta=}(\frac{1}{14},\frac{3}{14},\frac{5}{14},\frac{1}{2},\frac{1}{2},\frac{1}{2},\frac{9}{14},\frac{11}{14},\frac{13}{14})$}&         8& Sporadic &Yes \\ \hline
    
    \pbox{20cm}{${\scriptstyle \alpha=}(\frac{1}{30},\frac{7}{30},\frac{11}{30},\frac{13}{30},\frac{1}{2},\frac{17}{30},\frac{19}{30},\frac{23}{30},\frac{29}{30})$ \\ ${\scriptstyle \beta=}(0,0,0,\frac{1}{12},\frac{1}{4},\frac{5}{12},\frac{7}{12},\frac{3}{4},\frac{11}{12})$}&\pbox{20cm}{${\scriptstyle \alpha=}(0,\frac{1}{15},\frac{2}{15},\frac{4}{15},\frac{7}{15},\frac{8}{15},\frac{11}{15},\frac{13}{15},\frac{14}{15})$ \\ ${\scriptstyle \beta=}(\frac{1}{12},\frac{1}{4},\frac{5}{12},\frac{1}{2},\frac{1}{2},\frac{1}{2},\frac{7}{12},\frac{3}{4},\frac{11}{12})$}&         16& Sporadic &Yes \\ \hline
    
    \pbox{20cm}{${\scriptstyle \alpha=}(\frac{1}{30},\frac{7}{30},\frac{11}{30},\frac{13}{30},\frac{1}{2},\frac{17}{30},\frac{19}{30},\frac{23}{30},\frac{29}{30})$ \\ ${\scriptstyle \beta=}(0,0,0,\frac{1}{8},\frac{1}{4},\frac{3}{8},\frac{5}{8},\frac{3}{4},\frac{7}{8}))$}&\pbox{20cm}{${\scriptstyle \alpha=}(0,\frac{1}{15},\frac{2}{15},\frac{4}{15},\frac{7}{15},\frac{8}{15},\frac{11}{15},\frac{13}{15},\frac{14}{15})$ \\ ${\scriptstyle \beta=}(\frac{1}{8},\frac{1}{4},\frac{3}{8},\frac{1}{2},\frac{1}{2},\frac{1}{2},\frac{5}{8},\frac{3}{4},\frac{7}{8}))$}&         32& Sporadic &Yes \\ \hline
    
    \pbox{20cm}{${\scriptstyle \alpha=}(\frac{1}{20},\frac{3}{20},\frac{7}{20},\frac{9}{20},\frac{1}{2},\frac{11}{20},\frac{13}{20},\frac{17}{20},\frac{19}{20})$ \\ ${\scriptstyle \beta=}(0,0,0,\frac{1}{12},\frac{1}{3},\frac{5}{12},\frac{7}{12},\frac{2}{3},\frac{11}{12})$}&\pbox{20cm}{${\scriptstyle \alpha=}(0,\frac{1}{20},\frac{3}{20},\frac{7}{20},\frac{9}{20},\frac{11}{20},\frac{13}{20},\frac{17}{20},\frac{19}{20})$ \\ ${\scriptstyle \beta=}(\frac{1}{12},\frac{1}{6},\frac{5}{12},\frac{1}{2},\frac{1}{2},\frac{1}{2},\frac{7}{12},\frac{5}{6},\frac{11}{12})$}&         8& Sporadic &Yes \\ \hline
    
    \pbox{20cm}{${\scriptstyle \alpha=}(\frac{1}{20},\frac{3}{20},\frac{7}{20},\frac{9}{20},\frac{1}{2},\frac{11}{20},\frac{13}{20},\frac{17}{20},\frac{19}{20})$ \\ ${\scriptstyle \beta=}(0,0,0,\frac{1}{8},\frac{1}{3},\frac{3}{8},\frac{5}{8},\frac{2}{3},\frac{7}{8})$}&\pbox{20cm}{${\scriptstyle \alpha=}(0,\frac{1}{20},\frac{3}{20},\frac{7}{20},\frac{9}{20},\frac{11}{20},\frac{13}{20},\frac{17}{20},\frac{19}{20})$ \\ ${\scriptstyle \beta=}(\frac{1}{8},\frac{1}{6},\frac{3}{8},\frac{1}{2},\frac{1}{2},\frac{1}{2},\frac{5}{8},\frac{5}{6},\frac{7}{8})$}&         16& Sporadic &Yes \\ \hline
    
    \pbox{20cm}{${\scriptstyle \alpha=}(\frac{1}{20},\frac{3}{20},\frac{7}{20},\frac{9}{20},\frac{1}{2},\frac{11}{20},\frac{13}{20},\frac{17}{20},\frac{19}{20})$ \\ ${\scriptstyle \beta=}(0,0,0,\frac{1}{7},\frac{2}{7},\frac{3}{7},\frac{4}{7},\frac{5}{7},\frac{6}{7})$}&\pbox{20cm}{${\scriptstyle \alpha=}(0,\frac{1}{20},\frac{3}{20},\frac{7}{20},\frac{9}{20},\frac{11}{20},\frac{13}{20},\frac{17}{20},\frac{19}{20})$ \\ ${\scriptstyle \beta=}(\frac{1}{14},\frac{3}{14},\frac{5}{14},\frac{1}{2},\frac{1}{2},\frac{1}{2},\frac{9}{14},\frac{11}{14},\frac{13}{14})$}&         8& Sporadic &Yes \\ \hline
    
    \pbox{20cm}{${\scriptstyle \alpha=}(\frac{1}{20},\frac{3}{20},\frac{7}{20},\frac{9}{20},\frac{1}{2},\frac{11}{20},\frac{13}{20},\frac{17}{20},\frac{19}{20})$ \\ ${\scriptstyle \beta=}(0,0,0,\frac{1}{9},\frac{2}{9},\frac{4}{9},\frac{5}{9},\frac{7}{9},\frac{8}{9})$}&\pbox{20cm}{${\scriptstyle \alpha=}(0,\frac{1}{20},\frac{3}{20},\frac{7}{20},\frac{9}{20},\frac{11}{20},\frac{13}{20},\frac{17}{20},\frac{19}{20})$ \\ ${\scriptstyle \beta=}(\frac{1}{18},\frac{5}{18},\frac{7}{18},\frac{1}{2},\frac{1}{2},\frac{1}{2},\frac{11}{18},\frac{13}{18},\frac{17}{18})$}&         8& Sporadic &Yes \\ \hline
    
    \pbox{20cm}{${\scriptstyle \alpha=}(\frac{1}{24},\frac{5}{24},\frac{7}{24},\frac{11}{24},\frac{1}{2},\frac{13}{24},\frac{17}{24},\frac{19}{24},\frac{23}{24})$ \\ ${\scriptstyle \beta=}(0,0,0,\frac{1}{5},\frac{1}{4},\frac{2}{5},\frac{3}{5},\frac{3}{4},\frac{4}{5})$}&\pbox{20cm}{${\scriptstyle \alpha=}(0,\frac{1}{24},\frac{5}{24},\frac{7}{24},\frac{11}{24},\frac{13}{24},\frac{17}{24},\frac{19}{24},\frac{23}{24})$ \\ ${\scriptstyle \beta=}(\frac{1}{10},\frac{1}{4},\frac{3}{10},\frac{1}{2},\frac{1}{2},\frac{1}{2},\frac{7}{10},\frac{3}{4},\frac{9}{10})$}&         16& Sporadic &Yes \\ \hline
    
    \pbox{20cm}{${\scriptstyle \alpha=}(\frac{1}{24},\frac{5}{24},\frac{7}{24},\frac{11}{24},\frac{1}{2},\frac{13}{24},\frac{17}{24},\frac{19}{24},\frac{23}{24})$ \\ ${\scriptstyle \beta=}(0,0,0,\frac{1}{7},\frac{2}{7},\frac{3}{7},\frac{4}{7},\frac{5}{7},\frac{6}{7})$}&\pbox{20cm}{${\scriptstyle \alpha=}(0,\frac{1}{24},\frac{5}{24},\frac{7}{24},\frac{11}{24},\frac{13}{24},\frac{17}{24},\frac{19}{24},\frac{23}{24})$ \\ ${\scriptstyle \beta=}(\frac{1}{14},\frac{3}{14},\frac{5}{14},\frac{1}{2},\frac{1}{2},\frac{1}{2},\frac{9}{14},\frac{11}{14},\frac{13}{14})$}&         8& Sporadic &Yes \\ \hline
    
    \pbox{20cm}{${\scriptstyle \alpha=}(\frac{1}{24},\frac{5}{24},\frac{7}{24},\frac{11}{24},\frac{1}{2},\frac{13}{24},\frac{17}{24},\frac{19}{24},\frac{23}{24})$ \\ ${\scriptstyle \beta=}(0,0,0,\frac{1}{9},\frac{2}{9},\frac{4}{9},\frac{5}{9},\frac{7}{9},\frac{8}{9})$}&\pbox{20cm}{${\scriptstyle \alpha=}(0,\frac{1}{24},\frac{5}{24},\frac{7}{24},\frac{11}{24},\frac{13}{24},\frac{17}{24},\frac{19}{24},\frac{23}{24})$ \\ ${\scriptstyle \beta=}(\frac{1}{18},\frac{5}{18},\frac{7}{18},\frac{1}{2},\frac{1}{2},\frac{1}{2},\frac{11}{18},\frac{13}{18},\frac{17}{18})$}&         8& Sporadic &Yes \\ \hline

\pbox{20cm}{${\scriptstyle \alpha=}(\frac{1}{24},\frac{5}{24},\frac{7}{24},\frac{11}{24},\frac{1}{2},\frac{13}{24},\frac{17}{24},\frac{19}{24},\frac{23}{24})$ \\ ${\scriptstyle \beta=}(0,0,0,\frac{1}{6},\frac{ 1}{4},\frac{ 1}{3},\frac{ 2}{3},\frac{ 3}{4},\frac{ 5}{6})$}&\pbox{20cm}{${\scriptstyle \alpha=}(0,\frac{1}{24},\frac{5}{24},\frac{7}{24},\frac{11}{24},\frac{13}{24},\frac{17}{24},\frac{19}{24},\frac{23}{24})$ \\ ${\scriptstyle \beta=}(\frac{1}{6},\frac{ 1}{4},\frac{ 1}{3},\frac{ 1}{2},\frac{ 1}{2},\frac{ 1}{2},\frac{ 2}{3},\frac{ 3}{4},\frac{ 5}{6})$}&2, 2, 2, 2, 48&Sporadic&?\\ \hline

\pbox{20cm}{${\scriptstyle \alpha=}(0,\frac{1}{30},\frac{7}{30},\frac{11}{30},\frac{13}{30},\frac{17}{30},\frac{19}{30},\frac{23}{30},\frac{29}{30})$ \\ ${\scriptstyle \beta=}(\frac{1}{5},\frac{ 1}{3},\frac{ 2}{5},\frac{ 1}{2},\frac{ 1}{2},\frac{ 1}{2},\frac{ 3}{5},\frac{ 2}{3},\frac{ 4}{5})$}&\pbox{20cm}{${\scriptstyle \alpha=}(\frac{1}{15},\frac{2}{15},\frac{4}{15},\frac{7}{15},\frac{1}{2},\frac{8}{15},\frac{11}{15},\frac{13}{15},\frac{14}{15})$ \\ ${\scriptstyle \beta=}(0,0,0,\frac{1}{10},\frac{ 1}{6},\frac{ 3}{10},\frac{ 7}{10},\frac{ 5}{6},\frac{ 9}{10})$}&120&Sporadic&?\\ \hline

\pbox{20cm}{${\scriptstyle \alpha=}(0,\frac{1}{24},\frac{5}{24},\frac{7}{24},\frac{11}{24},\frac{13}{24},\frac{17}{24},\frac{19}{24},\frac{23}{24})$ \\ ${\scriptstyle \beta=}(\frac{1}{5},\frac{ 1}{4},\frac{ 2}{5},\frac{ 1}{2},\frac{ 1}{2},\frac{ 1}{2},\frac{ 3}{5},\frac{ 3}{4},\frac{ 4}{5})$}&\pbox{20cm}{${\scriptstyle \alpha=}(\frac{1}{24},\frac{5}{24},\frac{7}{24},\frac{11}{24},\frac{1}{2},\frac{13}{24},\frac{17}{24},\frac{19}{24},\frac{23}{24})$ \\ ${\scriptstyle \beta=}(0,0,0,\frac{1}{10},\frac{ 1}{4},\frac{ 3}{10},\frac{ 7}{10},\frac{ 3}{4},\frac{ 9}{10})$}&80&Sporadic&Yes\\ \hline

\pbox{20cm}{${\scriptstyle \alpha=}(0,\frac{1}{30},\frac{7}{30},\frac{11}{30},\frac{13}{30},\frac{17}{30},\frac{19}{30},\frac{23}{30},\frac{29}{30})$ \\ ${\scriptstyle \beta=}(\frac{1}{5},\frac{ 1}{4},\frac{ 2}{5},\frac{ 1}{2},\frac{ 1}{2},\frac{ 1}{2},\frac{ 3}{5},\frac{ 3}{4},\frac{ 4}{5})$}&\pbox{20cm}{${\scriptstyle \alpha=}(\frac{1}{15},\frac{2}{15},\frac{4}{15},\frac{7}{15},\frac{1}{2},\frac{8}{15},\frac{11}{15},\frac{13}{15},\frac{14}{15})$ \\ ${\scriptstyle \beta=}(0,0,0,\frac{1}{10},\frac{ 1}{4},\frac{ 3}{10},\frac{ 7}{10},\frac{ 3}{4},\frac{ 9}{10})$}&80&Sporadic&Yes\\ \hline

\pbox{20cm}{${\scriptstyle \alpha=}(0,\frac{1}{20},\frac{3}{20},\frac{7}{20},\frac{9}{20},\frac{11}{20},\frac{13}{20},\frac{17}{20},\frac{19}{20})$ \\ ${\scriptstyle \beta=}(\frac{1}{8},\frac{ 1}{3},\frac{ 3}{8},\frac{ 1}{2},\frac{ 1}{2},\frac{ 1}{2},\frac{ 5}{8},\frac{ 2}{3},\frac{ 7}{8})$}&\pbox{20cm}{${\scriptstyle \alpha=}(\frac{1}{20},\frac{3}{20},\frac{7}{20},\frac{9}{20},\frac{1}{2},\frac{11}{20},\frac{13}{20},\frac{17}{20},\frac{19}{20})$ \\ ${\scriptstyle \beta=}(0,0,0,\frac{1}{6},\frac{1}{8},\frac{ 3}{8},\frac{ 5}{8},\frac{ 5}{6},\frac{ 7}{8})$}&48&Sporadic&?\\ \hline

\pbox{20cm}{${\scriptstyle \alpha=}(0,\frac{1}{30},\frac{7}{30},\frac{11}{30},\frac{13}{30},\frac{17}{30},\frac{19}{30},\frac{23}{30},\frac{29}{30})$ \\ ${\scriptstyle \beta=}(\frac{1}{8},\frac{ 1}{3},\frac{ 3}{8},\frac{ 1}{2},\frac{ 1}{2},\frac{ 1}{2},\frac{ 5}{8},\frac{ 2}{3},\frac{ 7}{8})$}&\pbox{20cm}{${\scriptstyle \alpha=}(\frac{1}{15},\frac{2}{15},\frac{4}{15},\frac{7}{15},\frac{1}{2},\frac{8}{15},\frac{11}{15},\frac{13}{15},\frac{14}{15})$ \\ ${\scriptstyle \beta=}(0,0,0,\frac{1}{6},\frac{1}{8},\frac{ 3}{8},\frac{ 5}{8},\frac{ 5}{6},\frac{ 7}{8})$}&48&Sporadic&Yes\\ \hline

\pbox{20cm}{${\scriptstyle \alpha=}(\frac{1}{20},\frac{3}{20},\frac{7}{20},\frac{9}{20},\frac{1}{2},\frac{11}{20},\frac{13}{20},\frac{17}{20},\frac{19}{20})$ \\ ${\scriptstyle \beta=}(0,0,0,\frac{1}{8},\frac{ 1}{4},\frac{ 3}{8},\frac{ 5}{8},\frac{ 3}{4},\frac{ 7}{8})$}&\pbox{20cm}{${\scriptstyle \alpha=}(0,\frac{1}{20},\frac{3}{20},\frac{7}{20},\frac{9}{20},\frac{11}{20},\frac{13}{20},\frac{17}{20},\frac{19}{20})$ \\ ${\scriptstyle \beta=}(\frac{1}{8},\frac{ 1}{4},\frac{ 3}{8},\frac{ 1}{2},\frac{ 1}{2},\frac{ 1}{2},\frac{ 5}{8},\frac{ 3}{4},\frac{ 7}{8})$}&5, 160&Sporadic&?\\ \hline

\pbox{20cm}{${\scriptstyle \alpha=}(\frac{1}{24},\frac{5}{24},\frac{7}{24},\frac{11}{24},\frac{1}{2},\frac{13}{24},\frac{17}{24},\frac{19}{24},\frac{23}{24})$ \\ ${\scriptstyle \beta=}(0,0,0,\frac{1}{8},\frac{ 1}{4},\frac{ 3}{8},\frac{ 5}{8},\frac{ 3}{4},\frac{ 7}{8})$}&\pbox{20cm}{${\scriptstyle \alpha=}(0,\frac{1}{24},\frac{5}{24},\frac{7}{24},\frac{11}{24},\frac{13}{24},\frac{17}{24},\frac{19}{24},\frac{23}{24})$ \\ ${\scriptstyle \beta=}(\frac{1}{8},\frac{ 1}{4},\frac{ 3}{8},\frac{ 1}{2},\frac{ 1}{2},\frac{ 1}{2},\frac{ 5}{8},\frac{ 3}{4},\frac{ 7}{8})$}&3, 3, 3, 96&Sporadic&?\\ \hline

\pbox{20cm}{${\scriptstyle \alpha=}(0,\frac{1}{30},\frac{7}{30},\frac{11}{30},\frac{13}{30},\frac{17}{30},\frac{19}{30},\frac{23}{30},\frac{29}{30})$ \\ ${\scriptstyle \beta=}(\frac{1}{8},\frac{ 1}{4},\frac{ 3}{8},\frac{ 1}{2},\frac{ 1}{2},\frac{ 1}{2},\frac{ 5}{8},\frac{ 3}{4},\frac{ 7}{8})$}&\pbox{20cm}{${\scriptstyle \alpha=}(\frac{1}{15},\frac{2}{15},\frac{4}{15},\frac{7}{15},\frac{1}{2},\frac{8}{15},\frac{11}{15},\frac{13}{15},\frac{14}{15})$ \\ ${\scriptstyle \beta=}(0,0,0,\frac{1}{8},\frac{ 1}{4},\frac{ 3}{8},\frac{ 5}{8},\frac{ 3}{4},\frac{ 7}{8})$}&32&Sporadic&Yes\\ \hline

\pbox{20cm}{${\scriptstyle \alpha=}(0,\frac{1}{30},\frac{7}{30},\frac{11}{30},\frac{13}{30},\frac{17}{30},\frac{19}{30},\frac{23}{30},\frac{29}{30})$ \\ ${\scriptstyle \beta=}(\frac{1}{12},\frac{1}{3},\frac{ 5}{12},\frac{1}{2},\frac{ 1}{2},\frac{ 1}{2},\frac{ 7}{12},\frac{2}{3},\frac{11}{12})$}&\pbox{20cm}{${\scriptstyle \alpha=}(\frac{1}{15},\frac{2}{15},\frac{4}{15},\frac{7}{15},\frac{1}{2},\frac{8}{15},\frac{11}{15},\frac{13}{15},\frac{14}{15})$ \\ ${\scriptstyle \beta=}(0,0,0,\frac{1}{12},\frac{1}{6},\frac{ 5}{12},\frac{ 7}{12},\frac{5}{6},\frac{11}{12})$}&24&Sporadic&? \\ \hline

\pbox{20cm}{${\scriptstyle \alpha=}(\frac{1}{20},\frac{3}{20},\frac{7}{20},\frac{9}{20},\frac{1}{2},\frac{11}{20},\frac{13}{20},\frac{17}{20},\frac{19}{20})$ \\ ${\scriptstyle \beta=}(0,0,0,\frac{1}{12},\frac{1}{4},\frac{ 5}{12},\frac{7}{12},\frac{3}{4},\frac{11}{12})$}&\pbox{20cm}{${\scriptstyle \alpha=}(0,\frac{1}{20},\frac{3}{20},\frac{7}{20},\frac{9}{20},\frac{11}{20},\frac{13}{20},\frac{17}{20},\frac{19}{20})$ \\ ${\scriptstyle \beta=}(\frac{1}{12},\frac{1}{4},\frac{ 5}{12},\frac{1}{2},\frac{ 1}{2},\frac{ 1}{2},\frac{7}{12},\frac{3}{4},\frac{11}{12})$}&5, 80&Sporadic&?\\ \hline 

\pbox{20cm}{${\scriptstyle \alpha=}(\frac{1}{24},\frac{5}{24},\frac{7}{24},\frac{11}{24},\frac{1}{2},\frac{13}{24},\frac{17}{24},\frac{19}{24},\frac{23}{24})$ \\ ${\scriptstyle \beta=}(0,0,0,\frac{1}{12},\frac{1}{4},\frac{ 5}{12},\frac{7}{12},\frac{3}{4},\frac{11}{12})$}&\pbox{20cm}{${\scriptstyle \alpha=}(0,\frac{1}{24},\frac{5}{24},\frac{7}{24},\frac{11}{24},\frac{13}{24},\frac{17}{24},\frac{19}{24},\frac{23}{24})$ \\ ${\scriptstyle \beta=}(\frac{1}{12},\frac{1}{4},\frac{ 5}{12},\frac{1}{2},\frac{1}{2},\frac{1}{2},\frac{7}{12},\frac{3}{4},\frac{11}{12})$}&2, 2, 2, 2, 16&Sporadic&?\\ \hline 

\pbox{20cm}{${\scriptstyle \alpha=}(0,\frac{1}{30},\frac{7}{30},\frac{11}{30},\frac{13}{30},\frac{17}{30},\frac{19}{30},\frac{23}{30},\frac{29}{30})$ \\ ${\scriptstyle \beta=}(\frac{1}{12},\frac{1}{4},\frac{ 5}{12},\frac{1}{2},\frac{ 1}{2},\frac{ 1}{2},\frac{ 7}{12},\frac{3}{4},\frac{11}{12})$}&\pbox{20cm}{${\scriptstyle \alpha=}(\frac{1}{15},\frac{2}{15},\frac{4}{15},\frac{7}{15},\frac{1}{2},\frac{8}{15},\frac{11}{15},\frac{13}{15},\frac{14}{15})$ \\ ${\scriptstyle \beta=}(0,0,0,\frac{1}{12},\frac{1}{4},\frac{ 5}{12},\frac{ 7}{12},\frac{3}{4},\frac{11}{12})$}&16&Sporadic&Yes \\ \hline 

\pbox{20cm}{${\scriptstyle \alpha=}(\frac{1}{20},\frac{3}{20},\frac{7}{20},\frac{9}{20},\frac{1}{2},\frac{11}{20},\frac{13}{20},\frac{17}{20},\frac{19}{20})$ \\ ${\scriptstyle \beta=}(0,0,0,\frac{1}{12},\frac{1}{6},\frac{ 5}{12},\frac{7}{12},\frac{5}{6},\frac{11}{12})$}&\pbox{20cm}{${\scriptstyle \alpha=}(0,\frac{1}{20},\frac{3}{20},\frac{7}{20},\frac{9}{20},\frac{11}{20},\frac{13}{20},\frac{17}{20},\frac{19}{20})$ \\ ${\scriptstyle \beta=}(\frac{1}{12},\frac{1}{3},\frac{ 5}{12},\frac{1}{2},\frac{1}{2},\frac{1}{2},\frac{7}{12},\frac{2}{3},\frac{11}{12})$}&24&Sporadic&? \\ \hline 

\pbox{20cm}{${\scriptstyle \alpha=}(0,\frac{1}{30},\frac{7}{30},\frac{11}{30},\frac{13}{30},\frac{17}{30},\frac{19}{30},\frac{23}{30},\frac{29}{30})$ \\ ${\scriptstyle \beta=}(\frac{1}{7},\frac{ 2}{7},\frac{ 3}{7},\frac{ 1}{2},\frac{ 1}{2},\frac{ 1}{2},\frac{ 4}{7},\frac{ 5}{7},\frac{ 6}{7})$}&\pbox{20cm}{${\scriptstyle \alpha=}(\frac{1}{15},\frac{2}{15},\frac{4}{15},\frac{7}{15},\frac{1}{2},\frac{8}{15},\frac{11}{15},\frac{13}{15},\frac{14}{15})$ \\ ${\scriptstyle \beta=}(0,0,0,\frac{1}{14},\frac{ 3}{14},\frac{ 5}{14},\frac{ 9}{14},\frac{ 11}{14},\frac{ 13}{14})$}&56&Sporadic&?\\ \hline

\pbox{20cm}{${\scriptstyle \alpha=}(\frac{1}{20},\frac{3}{20},\frac{7}{20},\frac{9}{20},\frac{1}{2},\frac{11}{20},\frac{13}{20},\frac{17}{20},\frac{19}{20})$ \\ ${\scriptstyle \beta=}(0,0,0,\frac{1}{14},\frac{3}{14},\frac{5}{14},\frac{9}{14},\frac{11}{14},\frac{13}{14})$}&\pbox{20cm}{${\scriptstyle \alpha=}(0,\frac{1}{20},\frac{3}{20},\frac{7}{20},\frac{9}{20},\frac{11}{20},\frac{13}{20},\frac{17}{20},\frac{19}{20})$ \\ ${\scriptstyle \beta=}(\frac{1}{7},\frac{ 2}{7},\frac{ 3}{7},\frac{ 1}{2},\frac{ 1}{2},\frac{ 1}{2},\frac{ 4}{7},\frac{ 5}{7},\frac{ 6}{7})$}&56&Sporadic&?\\ \hline 

\pbox{20cm}{${\scriptstyle \alpha=}(\frac{1}{24},\frac{5}{24},\frac{7}{24},\frac{11}{24},\frac{1}{2},\frac{13}{24},\frac{17}{24},\frac{19}{24},\frac{23}{24})$ \\ ${\scriptstyle \beta=}(0,0,0,\frac{1}{14},\frac{3}{14},\frac{5}{14},\frac{9}{14},\frac{11}{14},\frac{13}{14})$}&\pbox{20cm}{${\scriptstyle \alpha=}(0,\frac{1}{24},\frac{5}{24},\frac{7}{24},\frac{11}{24},\frac{13}{24},\frac{17}{24},\frac{19}{24},\frac{23}{24})$ \\ ${\scriptstyle \beta=}(\frac{1}{7},\frac{ 2}{7},\frac{ 3}{7},\frac{ 1}{2},\frac{ 1}{2},\frac{ 1}{2},\frac{ 4}{7},\frac{ 5}{7},\frac{ 6}{7})$}&56&Sporadic&?\\ \hline  

\pbox{20cm}{${\scriptstyle \alpha=}(\frac{1}{20},\frac{3}{20},\frac{7}{20},\frac{9}{20},\frac{1}{2},\frac{11}{20},\frac{13}{20},\frac{17}{20},\frac{19}{20})$ \\ ${\scriptstyle \beta=}(0,0,0,\frac{1}{18},\frac{5}{18},\frac{7}{18},\frac{11}{18},\frac{13}{18},\frac{17}{18})$}&\pbox{20cm}{${\scriptstyle \alpha=}(0,\frac{1}{20},\frac{3}{20},\frac{7}{20},\frac{9}{20},\frac{11}{20},\frac{13}{20},\frac{17}{20},\frac{19}{20})$ \\ ${\scriptstyle \beta=}(\frac{1}{9},\frac{2}{9},\frac{4}{9},\frac{ 1}{2},\frac{ 1}{2},\frac{ 1}{2},\frac{5}{9},\frac{7}{9},\frac{8}{9})$}&24&Sporadic&Yes\\ \hline 

\pbox{20cm}{${\scriptstyle \alpha=}(\frac{1}{24},\frac{5}{24},\frac{7}{24},\frac{11}{24},\frac{1}{2},\frac{13}{24},\frac{17}{24},\frac{19}{24},\frac{23}{24})$ \\ ${\scriptstyle \beta=}(0,0,0,\frac{1}{18},\frac{5}{18},\frac{7}{18},\frac{11}{18},\frac{13}{18},\frac{17}{18 })$}&\pbox{20cm}{${\scriptstyle \alpha=}(0,\frac{1}{24},\frac{5}{24},\frac{7}{24},\frac{11}{24},\frac{13}{24},\frac{17}{24},\frac{19}{24},\frac{23}{24})$ \\ ${\scriptstyle \beta=}(\frac{1}{9},\frac{2}{9},\frac{4}{9},\frac{ 1}{2},\frac{ 1}{2},\frac{ 1}{2},\frac{5}{9},\frac{7}{9},\frac{8}{9})$}&24&Sporadic&Yes\\ \hline

\pbox{20cm}{${\scriptstyle \alpha=}(0,\frac{1}{30},\frac{7}{30},\frac{11}{30},\frac{13}{30},\frac{17}{30},\frac{19}{30},\frac{23}{30},\frac{29}{30})$ \\ ${\scriptstyle \beta=}(\frac{1}{18},\frac{5}{18},\frac{7}{18},\frac{1}{2},\frac{ 1}{2},\frac{ 1}{2},\frac{11}{18},\frac{13}{18},\frac{17}{18})$}&\pbox{20cm}{${\scriptstyle \alpha=}(\frac{1}{15},\frac{2}{15},\frac{4}{15},\frac{7}{15},\frac{1}{2},\frac{8}{15},\frac{11}{15},\frac{13}{15},\frac{14}{15})$ \\ ${\scriptstyle \beta=}(\frac{1}{9},\frac{2}{9},\frac{4}{9},\frac{ 1}{2},\frac{ 1}{2},\frac{ 1}{2},\frac{5}{9},\frac{7}{9},\frac{8}{9})$}&8&Sporadic&Yes\\ \hline

\caption{Even monodromy groups: dimensions 3, 5, 7, 9.}
\label{table3}
\end{longtable}}
\end{center}

\vspace{1in}

\begin{center}
{\renewcommand{\arraystretch}{2.5}
\begin{longtable}[h]{| l | l | l | p{3.9cm} |}
    \hline
    $(\alpha,\beta)$&$(\alpha,\beta)$ with shift by $\nicefrac{1}{2}$&Family&$H_r$ contained in $R_f$?\\ \hline
\pbox{20cm}{${\scriptstyle \alpha=}(0,\frac{1}{10},\frac{3}{10},\frac{7}{10},\frac{9}{10})$ \\ ${\scriptstyle \beta=}(\frac{1}{5},\frac{ 2}{5},\frac{ 1}{2},\frac{ 3}{5},\frac{ 4}{5})$}&\pbox{20cm}{${\scriptstyle \alpha=}(\frac{1}{5},\frac{2}{5},\frac{1}{2},\frac{3}{5},\frac{4}{5})$ \\ ${\scriptstyle \beta=}(0, \frac{1}{10},\frac{3}{10},\frac{7}{10},\frac{9}{10})$}&$\mathcal N_1(1,1,5)$&Yes\\ \hline

\pbox{20cm}{${\scriptstyle \alpha=}(0,\frac{1}{8},\frac{ 3}{8},\frac{ 5}{8},\frac{ 7}{8})$ \\ ${\scriptstyle \beta=}(\frac{1}{4},\frac{ 1}{2},\frac{ 1}{2},\frac{ 1}{2},\frac{ 3}{4})$}&\pbox{20cm}{${\scriptstyle \alpha=}(\frac{1}{8},\frac{ 3}{8},\frac{1}{2},\frac{ 5}{8},\frac{ 7}{8})$ \\ ${\scriptstyle \beta=}(0,0,0,\frac{1}{4},\frac{ 3}{4})$}&\pbox{20cm}{$\mathcal M_2(2,5)$,\\$\mathcal N_2(1,1,5)$,\\ $\mathcal N_3(1,1,5)$}&Yes\\ \hline

\pbox{20cm}{${\scriptstyle \alpha=}(\frac{1}{6},\frac{ 1}{2},\frac{ 1}{2},\frac{ 1}{2},\frac{ 5}{6})$ \\ ${\scriptstyle \beta=}(0,0,0,\frac{1}{3},\frac{ 2}{3})$}&\pbox{20cm}{${\scriptstyle \alpha=}(0,0,0,\frac{1}{3},\frac{ 2}{3})$ \\ ${\scriptstyle \beta=}(\frac{1}{6}, \frac{ 1}{2},\frac{ 1}{2},\frac{ 1}{2},\frac{ 5}{6})$}&\pbox{20cm}{$\mathcal M_3(3,5)$,\\$\mathcal N_4(1,1,5)$}&Yes$^\ast$\\ \hline

\pbox{20cm}{${\scriptstyle \alpha=}(0,\frac{1}{14},\frac{3}{14},\frac{5}{14},\frac{9}{14},\frac{11}{14},\frac{13}{14})$ \\ ${\scriptstyle \beta=}(\frac{1}{7},\frac{ 2}{7},\frac{ 3}{7},\frac{ 1}{2},\frac{ 4}{7},\frac{ 5}{7},\frac{ 6}{7})$}&\pbox{20cm}{${\scriptstyle \alpha=}(\frac{1}{7},\frac{ 2}{7},\frac{ 3}{7},\frac{ 1}{2},\frac{ 4}{7},\frac{ 5}{7},\frac{ 6}{7})$ \\ ${\scriptstyle \beta=}(0,\frac{1}{14},\frac{3}{14},\frac{5}{14},\frac{9}{14},\frac{11}{14},\frac{13}{14})$}&$\mathcal N_1(1,1,7)$&Yes\\ \hline

\pbox{20cm}{${\scriptstyle \alpha=}(\frac{1}{12},\frac{1}{4},\frac{ 5}{12},\frac{1}{2},\frac{ 7}{12},\frac{3}{4},\frac{11}{12})$ \\ ${\scriptstyle \beta=}(0,0,0,\frac{1}{6},\frac{ 1}{3},\frac{ 2}{3},\frac{ 5}{6})$}&\pbox{20cm}{${\scriptstyle \alpha=}(0,\frac{1}{12},\frac{1}{4},\frac{ 5}{12},\frac{ 7}{12},\frac{3}{4},\frac{11}{12})$ \\ ${\scriptstyle \beta=}(\frac{1}{6},\frac{ 1}{3},\frac{ 1}{2},\frac{ 1}{2},\frac{ 1}{2},\frac{ 2}{3},\frac{ 5}{6})$}&\pbox{20cm}{$\mathcal M_2(3,7)$,\\$\mathcal N_2(1,1,7)$,\\$\mathcal N_3(1,1,7)$}&Yes\\ \hline

\pbox{20cm}{${\scriptstyle \alpha=}(\frac{1}{10},\frac{3}{10},\frac{1}{2},\frac{ 1}{2},\frac{ 1}{2},\frac{ 7}{10},\frac{9}{10})$ \\ ${\scriptstyle \beta=}(0,0,0,\frac{1}{5},\frac{ 2}{5},\frac{ 3}{5},\frac{ 4}{5})$}&\pbox{20cm}{${\scriptstyle \alpha=}(0,0,0,\frac{1}{5},\frac{ 2}{5},\frac{ 3}{5},\frac{ 4}{5})$ \\ ${\scriptstyle \beta=}(\frac{1}{10},\frac{3}{10},\frac{1}{2},\frac{ 1}{2},\frac{ 1}{2},\frac{ 7}{10},\frac{9}{10})$}&\pbox{20cm}{$\mathcal M_3(5,7)$,\\$\mathcal N_4(1,1,7)$}&Yes$^\ast$\\ \hline

\pbox{20cm}{${\scriptstyle \alpha=}(0,\frac{1}{18},\frac{1}{6},\frac{ 5}{18},\frac{7}{18},\frac{11}{18},\frac{13}{18},\frac{5}{6},\frac{17}{18})$ \\ ${\scriptstyle \beta=}(\frac{1}{9},\frac{ 2}{9},\frac{ 1}{3},\frac{ 4}{9},\frac{ 1}{2},\frac{ 5}{9},\frac{ 2}{3},\frac{ 7}{9},\frac{ 8}{9})$}&\pbox{20cm}{${\scriptstyle \alpha=}(\frac{1}{9},\frac{ 2}{9},\frac{ 1}{3},\frac{ 4}{9},\frac{ 1}{2},\frac{ 5}{9},\frac{ 2}{3},\frac{ 7}{9},\frac{ 8}{9})$ \\ ${\scriptstyle \beta=}(0,\frac{1}{18},\frac{1}{6},\frac{ 5}{18},\frac{7}{18},\frac{11}{18},\frac{13}{18},\frac{5}{6},\frac{17}{18})$}&$\mathcal N_1(1,1,9)$&Yes\\ \hline

\pbox{20cm}{${\scriptstyle \alpha=}(0,\frac{1}{16},\frac{3}{16},\frac{5}{16},\frac{7}{16},\frac{9}{16},\frac{11}{16},\frac{13}{16},\frac{15}{16})$ \\ ${\scriptstyle \beta=}(\frac{1}{8},\frac{ 1}{4},\frac{ 3}{8},\frac{ 1}{2},\frac{ 1}{2},\frac{ 1}{2},\frac{ 5}{8},\frac{ 3}{4},\frac{ 7}{8})$}&\pbox{20cm}{${\scriptstyle \alpha=}(\frac{1}{16},\frac{3}{16},\frac{5}{16},\frac{7}{16},\frac{1}{2},\frac{9}{16},\frac{11}{16},\frac{13}{16},\frac{15}{16})$ \\ ${\scriptstyle \beta=}(0,0,0,\frac{1}{8},\frac{ 1}{4},\frac{ 3}{8},\frac{ 5}{8},\frac{ 3}{4},\frac{ 7}{8})$}&\pbox{20cm}{$\mathcal M_2(4,9)$,\\$\mathcal N_2(1,1,9)$,\\$\mathcal N_3(1,1,9)$}&Yes\\ \hline

\pbox{20cm}{${\scriptstyle \alpha=}(\frac{1}{14},\frac{3}{14},\frac{5}{14},\frac{1}{2},\frac{ 1}{2},\frac{ 1}{2},\frac{ 9}{14},\frac{11}{14},\frac{13}{14})$ \\ ${\scriptstyle \beta=}(0,0,0,\frac{1}{7},\frac{ 2}{7},\frac{ 3}{7},\frac{ 4}{7},\frac{ 5}{7},\frac{ 6}{7})$}&\pbox{20cm}{${\scriptstyle \alpha=}(0,0,0,\frac{1}{7},\frac{ 2}{7},\frac{ 3}{7},\frac{ 4}{7},\frac{ 5}{7},\frac{ 6}{7})$ \\ ${\scriptstyle \beta=}(\frac{1}{14},\frac{3}{14},\frac{5}{14},\frac{1}{2},\frac{ 1}{2},\frac{ 1}{2},\frac{ 9}{14},\frac{11}{14},\frac{13}{14})$}&\pbox{20cm}{$\mathcal M_3(7,9)$,\\$\mathcal N_4(1,1,9)$}&Yes$^\ast$\\ \hline
\caption{Odd monodromy groups: dimensions 5, 7, 9.$^7$}
\label{table4}
\end{longtable}
